Inside-Out: Hidden Factual Knowledge in LLMs

This work presents a framework for assessing whether large language models (LLMs) encode more factual knowledge in their parameters than what they express in their outputs. While a few studies hint at this possibility, none has clearly defined or demonstrated this phenomenon. We first propose a formal definition of knowledge, quantifying it for a given question as the fraction of correct-incorrect answer pairs where the correct one is ranked higher. This gives rise to external and internal knowledge, depending on the information used to score individual answer candidates: either the model's observable token-level probabilities or its intermediate computations. Hidden knowledge arises when internal knowledge exceeds external knowledge. We then present a case study, applying this framework to three popular open-weights LLMs in a closed-book QA setup. Our results indicate that: (1) LLMs consistently encode more factual knowledge internally than what they express externally, with an average relative gap of 40%. (2) Surprisingly, some knowledge is so deeply hidden that a model can internally know an answer perfectly, yet fail to generate it even once, despite large-scale repeated sampling of 1,000 answers. This reveals fundamental limitations in the generation capabilities of LLMs, which (3) put a practical constraint on scaling test-time compute via repeated answer sampling in closed-book QA: significant performance improvements remain inaccessible because some answers are practically never sampled, yet if they were, we would be guaranteed to rank them first.

==> figs/k_and_k_star_merged.tex <==



% \begin{figure}[h]
\begin{figure}[t]
    \centering
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={group size=3 by 2, horizontal sep=0.5cm, vertical sep=0.8cm},
            width=6.5cm, height=4cm,
            symbolic x coords={P26,P264,P176,P50},
            xtick=data,
            tick style=transparent,
            axis lines=left, % ✅ Keeps only the left and bottom borders
            xticklabel style={scale=0.6, rotate=0, anchor=center}, 
            yticklabel style={scale=0.6}, % Adjust this value 
            % ✅ Rotate labels
            ymin=0,
            % x tick label as interval=true, % ✅ Shifts x-labels between bars instead of under them
            enlarge x limits=0.2,
            clip=false, % Allows annotations to extend beyond the plot boundaries
        ]

        % ------------------------
        % ------ First Row--------
        % ------------------------

        
        % Llama
        \nextgroupplot[ybar, bar width=6pt, ymax=1]
        \coordinate (Llama) at (rel axis cs:0.5,1.2);
        \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
        coordinates {(P26,0.42) (P264,0.398) (P176,0.384) (P50,0.405)};
        \addplot [fill=midorange, bar shift=-3pt, draw=black] 
        coordinates {(P26,0.416) (P264,0.344) (P176,0.373) (P50,0.380)};
        \addplot [fill=darkorange, bar shift=3pt, draw=black] 
        coordinates {(P26,0.696) (P264,0.568) (P176,0.705) (P50,0.697)};
        \addplot [fill=turquoise, bar shift=9pt, draw=black] 
        coordinates {(P26,0.792) (P264,0.701) (P176,0.760) (P50,0.780)};
        \node[anchor=south, font=\tiny] at (axis cs:P26, 0.842) {\textbf{+14\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P264, 0.751) {\textbf{+23\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P176, 0.81) {\textbf{+8\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P50, 0.83) {\textbf{+12\%}};
        
        % Mistral
        \nextgroupplot[ybar, bar width=6pt, ymax=1, yticklabels={}]
        \coordinate (Mistral) at (rel axis cs:0.5,1.2);
        \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
        coordinates {(P26,0.478) (P264,0.384) (P176,0.358) (P50,0.435)};
        \addplot [fill=midorange, bar shift=-3pt, draw=black] 
        coordinates {(P26,0.345) (P264,0.226) (P176,0.229) (P50,0.379)};
        \addplot [fill=darkorange, bar shift=3pt, draw=black] 
        coordinates {(P26,0.504) (P264,0.483) (P176,0.514) (P50,0.623)};
        \addplot [fill=turquoise, bar shift=9pt, draw=black] 
        coordinates {(P26,0.766) (P264,0.773) (P176,0.782) (P50,0.798)};
        \node[anchor=south, font=\tiny] at (axis cs:P26, 0.816) {\textbf{+52\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P264, 0.823) {\textbf{+60\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P176, 0.832) {\textbf{+52\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P50, 0.848) {\textbf{+28\%}};
        
        % Gemma
        \nextgroupplot[ybar, bar width=6pt, ymax=1, yticklabels={}]
        \coordinate (Gemma) at (rel axis cs:0.5,1.2);
        \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
        coordinates {(P26,0.433) (P264,0.417) (P176,0.379) (P50,0.431)};
        \addplot [fill=midorange, bar shift=-3pt, draw=black] 
        coordinates {(P26,0.443) (P264,0.396) (P176,0.414) (P50,0.407)};
        \addplot [fill=darkorange, bar shift=3pt, draw=black] 
        coordinates {(P26,0.474) (P264,0.453) (P176,0.551) (P50,0.515)};
        \addplot [fill=turquoise, bar shift=9pt, draw=black] 
        coordinates {(P26,0.770) (P264,0.742) (P176,0.78) (P50,0.825)};
        \node[anchor=south, font=\tiny] at (axis cs:P26, 0.82) {\textbf{+62\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P264, 0.792) {\textbf{+64\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P176, 0.83) {\textbf{+42\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P50, 0.875) {\textbf{+60\%}};
        
        % ------------------------
        % ------ Second Row--------
        % ------------------------

        % Llama
        \nextgroupplot[ybar, bar width=6pt, ymax=0.3]
        \coordinate (Llama) at (rel axis cs:0.5,1.2);
        \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
        coordinates {(P26,0.079) (P264,0.038) (P176,0.049) (P50,0.087)};
        \addplot [fill=midorange, bar shift=-3pt, draw=black] 
        coordinates {(P26,0.076) (P264,0.028) (P176,0.054) (P50,0.081)};
        \addplot [fill=darkorange, bar shift=3pt, draw=black] 
        coordinates {(P26,0.182) (P264,0.085) (P176,0.188) (P50,0.195)};
        \addplot [fill=turquoise, bar shift=9pt, draw=black] 
        coordinates {(P26,0.212) (P264,0.100) (P176,0.204) (P50,0.218)};
        \node[anchor=south, font=\tiny] at (axis cs:P26, 0.217) {\textbf{+16\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P264, 0.105) {\textbf{+18\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P176, 0.209) {\textbf{+8.5\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P50, 0.223) {\textbf{+12\%}};


        % Mistral
        \nextgroupplot[ybar, bar width=6pt, ymax=0.3, yticklabels={}]
        \coordinate (Mistral) at (rel axis cs:0.5,1.2);
        \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
        coordinates {(P26,0.008) (P264,0.002) (P176,0.011) (P50,0.044)};
        \addplot [fill=midorange, bar shift=-3pt, draw=black] 
        coordinates {(P26,0.013) (P264,0.002) (P176,0.008) (P50,0.044)};
        \addplot [fill=darkorange, bar shift=3pt, draw=black] 
        coordinates {(P26,0.034) (P264,0.028) (P176,0.067) (P50,0.066)};
        \addplot [fill=turquoise, bar shift=9pt, draw=black] 
        coordinates {(P26,0.119) (P264,0.093) (P176,0.170) (P50,0.146)};
        \node[anchor=south, font=\tiny] at (axis cs:P26, 0.124) {\textbf{+250\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P264, 0.098) {\textbf{+232\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P176, 0.175) {\textbf{+154\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P50, 0.151) {\textbf{+121\%}};


        % Gemma
        \nextgroupplot[ybar, bar width=6pt, ymax=0.3, yticklabels={}]
        \coordinate (Gemma) at (rel axis cs:0.5,1.2);
        \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
        coordinates {(P26,0.017) (P264,0.002) (P176,0.018) (P50,0.040)};
        \addplot [fill=midorange, bar shift=-3pt, draw=black] 
        coordinates {(P26,0.022) (P264,0.000) (P176,0.021) (P50,0.026)};
        \addplot [fill=darkorange, bar shift=3pt, draw=black] 
        coordinates {(P26,0.017) (P264,0.000) (P176,0.039) (P50,0.036)};
        \addplot [fill=turquoise, bar shift=9pt, draw=black] 
        coordinates {(P26,0.100) (P264,0.032) (P176,0.106) (P50,0.157)};
        \node[anchor=south, font=\tiny] at (axis cs:P26, 0.105) {\textbf{+355\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P264, 0.037) {\textbf{+1.5k\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P176, 0.111) {\textbf{+172\%}};
        \node[anchor=south, font=\tiny] at (axis cs:P50, 0.162) {\textbf{+292\%}};
        
        
        \end{groupplot}
        
        % --- Annotations for Rows ---
        % \node[anchor=center, rotate=90, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\textsf{Generation}};
        % \node[anchor=center, rotate=90, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\textsf{Verification}};
        % Row Labels (Left side, two-line text)
        % \node[anchor=east, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\baselineA\\\textsf{\textit{(Generation $\mid$ External)}}};
        % \node[anchor=east, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\baselineD\\\textsf{\textit{(Verification $\mid$ Internal)}}};
        % \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\baselineA\\\textsf{\textit{\tiny(Generation $\mid$ External)}}};
        % \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\baselineD\\\textsf{\textit{\tiny(Verification $\mid$ Internal)}}};
        \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {$\mathbf{K}$};
        \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {$\mathbf{K}^\ast$};
        % \node[anchor=east, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\baselineA};
        % \node[anchor=east, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\baselineD};
        
        

        % --- Annotations for Columns  ---
        % Column Labels (Above the figure)
        \node[anchor=south, font=\small] at ($(group c1r1.north) + (0,0.2)$) {\textsf{Llama 3 8B}};
        \node[anchor=south, font=\small] at ($(group c2r1.north) + (0,0.2)$) {\textsf{Mistral 7B}};
        \node[anchor=south, font=\small] at ($(group c3r1.north) + (0,0.2)$) {\textsf{Gemma 2 9B}};
        
        % \node[anchor=south, align=center] at (row_Llama) {\textsf{Llama 3 8B}};
        % \node[anchor=south, align=center] at (col_Mistral) {\textsf{Mistral 7B}};
        % \node[anchor=south, align=center] at (col_Gemma) {\textsf{Gemma 2 9B}};
        
%         \definecolor{darkorange}{HTML}{D6683F}
% \definecolor{midorange}{HTML}{F0A488}
% \definecolor{lightorange}{HTML}{FFD1C2}
        % % --- Legend ---
        % \node at ($(group c2r1.south east) + (-2.5,-4)$) {\begin{tabular}{llllllll}
        %     \textcolor{lightorange}{$\blacksquare$} & \baselineA \small\textit{$\mid$ External} & 
        %     \textcolor{midorange}{$\blacksquare$} & \baselineB \small\textit{$\mid$ External} &
        %     % \textcolor{yellow!60!orange!50}{$\blacksquare$} & \baselineC \small\textit{$\mid$ External} &
        %     \textcolor{orange!70}{$\blacksquare$} & \baselineC \small\textit{$\mid$ External} &
        %     \textcolor{turquoise}{$\blacksquare$} & \baselineD \small\textit{$\mid$ \textbf{Internal}}
        % \end{tabular}};
        % --- Legend ---
        \node at ($(group c2r1.south east) + (-2.5,-4)$) {\begin{tabular}{llllllll}
            \textcolor{lightorange}{$\blacksquare$} & \baselineA \small\textit{$\mid$ External} & 
            \textcolor{midorange}{$\blacksquare$} & \baselineB \small\textit{$\mid$ External} &
            % \textcolor{yellow!60!orange!50}{$\blacksquare$} & \baselineC \small\textit{$\mid$ External} &
            \textcolor{darkorange}{$\blacksquare$} & \baselineC \small\textit{$\mid$ External} &
            \textcolor{turquoise}{$\blacksquare$} & \baselineD \small\textit{$\mid$ \textbf{Internal}}
        \end{tabular}};

    \end{tikzpicture}
    \end{adjustbox}

    \caption{Average $\mathbf{K}$ (top) and $\mathbf{K}^\ast$ (bottom) scores, as defined in equations \ref{eq:K} and \ref{eq:k_star}, for each scoring function, relation and model.
    % (see equations \ref{eq:K} and \ref{eq:k_star}). 
    % For each model and relation, t
    The bars are sorted according to the order in the legend (for color-blind readers), and the percentage difference between the best-performing external scoring function and our internal scoring function (\baselineD) is annotated. \textit{All} those differences are statistically significant with \(p < 0.05\).
    }
    \label{fig:hidden_knowledge_full}
    \vspace{-8pt}
\end{figure}




% % \begin{figure}[h]
% \begin{figure}[t]
%     \centering
%     \begin{adjustbox}{width=\textwidth}
%     \begin{tikzpicture}
%         \begin{groupplot}[
%             group style={group size=3 by 2, horizontal sep=0.5cm, vertical sep=1cm},
%             width=6.5cm, height=4cm,
%             symbolic x coords={P26,P264,P176,P50},
%             xtick=data,
%             tick style=transparent,
%             axis lines=left, % ✅ Keeps only the left and bottom borders
%             xticklabel style={scale=0.6, rotate=0, anchor=center}, 
%             % ✅ Rotate labels
%             ymin=0,
%             % x tick label as interval=true, % ✅ Shifts x-labels between bars instead of under them
%             enlarge x limits=0.2,
%             clip=false, % Allows annotations to extend beyond the plot boundaries
%         ]

%         % ------------------------
%         % ------ First Row--------
%         % ------------------------

        
%         % Llama
%         \nextgroupplot[ybar, bar width=6pt, ymax=1]
%         \coordinate (Llama) at (rel axis cs:0.5,1.2);
%         \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
%         coordinates {(P26,0.42) (P264,0.398) (P176,0.384) (P50,0.405)};
%         \addplot [fill=midorange, bar shift=-3pt, draw=black] 
%         coordinates {(P26,0.416) (P264,0.344) (P176,0.373) (P50,0.380)};
%         \addplot [fill=yellow!60!darkorange, bar shift=3pt, draw=black] 
%         coordinates {(P26,0.696) (P264,0.568) (P176,0.705) (P50,0.697)};
%         \addplot [fill=turquoise, bar shift=9pt, draw=black] 
%         coordinates {(P26,0.792) (P264,0.701) (P176,0.760) (P50,0.780)};
%         \node[anchor=south, font=\tiny] at (axis cs:P26, 0.842) {\textbf{+14\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P264, 0.751) {\textbf{+23\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P176, 0.81) {\textbf{+8\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P50, 0.83) {\textbf{+12\%}};
        
%         % Mistral
%         \nextgroupplot[ybar, bar width=6pt, ymax=1, yticklabels={}]
%         \coordinate (Mistral) at (rel axis cs:0.5,1.2);
%         \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
%         coordinates {(P26,0.478) (P264,0.384) (P176,0.358) (P50,0.435)};
%         \addplot [fill=midorange, bar shift=-3pt, draw=black] 
%         coordinates {(P26,0.345) (P264,0.226) (P176,0.229) (P50,0.379)};
%         \addplot [fill=yellow!60!darkorange, bar shift=3pt, draw=black] 
%         coordinates {(P26,0.504) (P264,0.483) (P176,0.514) (P50,0.623)};
%         \addplot [fill=turquoise, bar shift=9pt, draw=black] 
%         coordinates {(P26,0.766) (P264,0.773) (P176,0.782) (P50,0.798)};
%         \node[anchor=south, font=\tiny] at (axis cs:P26, 0.816) {\textbf{+52\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P264, 0.823) {\textbf{+60\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P176, 0.832) {\textbf{+52\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P50, 0.848) {\textbf{+28\%}};
        
%         % Gemma
%         \nextgroupplot[ybar, bar width=6pt, ymax=1, yticklabels={}]
%         \coordinate (Gemma) at (rel axis cs:0.5,1.2);
%         \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
%         coordinates {(P26,0.433) (P264,0.417) (P176,0.379) (P50,0.431)};
%         \addplot [fill=midorange, bar shift=-3pt, draw=black] 
%         coordinates {(P26,0.443) (P264,0.396) (P176,0.414) (P50,0.407)};
%         \addplot [fill=yellow!60!darkorange, bar shift=3pt, draw=black] 
%         coordinates {(P26,0.474) (P264,0.453) (P176,0.551) (P50,0.515)};
%         \addplot [fill=turquoise, bar shift=9pt, draw=black] 
%         coordinates {(P26,0.770) (P264,0.742) (P176,0.78) (P50,0.825)};
%         \node[anchor=south, font=\tiny] at (axis cs:P26, 0.82) {\textbf{+62\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P264, 0.792) {\textbf{+64\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P176, 0.83) {\textbf{+42\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P50, 0.875) {\textbf{+60\%}};
        
%         % ------------------------
%         % ------ Second Row--------
%         % ------------------------

%         % Llama
%         \nextgroupplot[ybar, bar width=6pt, ymax=0.3]
%         \coordinate (Llama) at (rel axis cs:0.5,1.2);
%         \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
%         coordinates {(P26,0.079) (P264,0.038) (P176,0.049) (P50,0.087)};
%         \addplot [fill=midorange, bar shift=-3pt, draw=black] 
%         coordinates {(P26,0.076) (P264,0.028) (P176,0.054) (P50,0.081)};
%         \addplot [fill=yellow!60!darkorange, bar shift=3pt, draw=black] 
%         coordinates {(P26,0.182) (P264,0.085) (P176,0.188) (P50,0.195)};
%         \addplot [fill=turquoise, bar shift=9pt, draw=black] 
%         coordinates {(P26,0.212) (P264,0.100) (P176,0.204) (P50,0.218)};
%         \node[anchor=south, font=\tiny] at (axis cs:P26, 0.217) {\textbf{+16\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P264, 0.105) {\textbf{+18\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P176, 0.209) {\textbf{+8.5\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P50, 0.223) {\textbf{+12\%}};


%         % Mistral
%         \nextgroupplot[ybar, bar width=6pt, ymax=0.3, yticklabels={}]
%         \coordinate (Mistral) at (rel axis cs:0.5,1.2);
%         \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
%         coordinates {(P26,0.008) (P264,0.002) (P176,0.011) (P50,0.044)};
%         \addplot [fill=midorange, bar shift=-3pt, draw=black] 
%         coordinates {(P26,0.013) (P264,0.002) (P176,0.008) (P50,0.044)};
%         \addplot [fill=yellow!60!darkorange, bar shift=3pt, draw=black] 
%         coordinates {(P26,0.034) (P264,0.028) (P176,0.067) (P50,0.066)};
%         \addplot [fill=turquoise, bar shift=9pt, draw=black] 
%         coordinates {(P26,0.119) (P264,0.093) (P176,0.170) (P50,0.146)};
%         \node[anchor=south, font=\tiny] at (axis cs:P26, 0.124) {\textbf{+250\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P264, 0.098) {\textbf{+232\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P176, 0.175) {\textbf{+154\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P50, 0.151) {\textbf{+121\%}};


%         % Gemma
%         \nextgroupplot[ybar, bar width=6pt, ymax=0.3, yticklabels={}]
%         \coordinate (Gemma) at (rel axis cs:0.5,1.2);
%         \addplot [fill=lightorange, bar shift=-9pt, draw=black] 
%         coordinates {(P26,0.017) (P264,0.002) (P176,0.018) (P50,0.040)};
%         \addplot [fill=midorange, bar shift=-3pt, draw=black] 
%         coordinates {(P26,0.022) (P264,0.000) (P176,0.021) (P50,0.026)};
%         \addplot [fill=yellow!60!darkorange, bar shift=3pt, draw=black] 
%         coordinates {(P26,0.017) (P264,0.000) (P176,0.039) (P50,0.036)};
%         \addplot [fill=turquoise, bar shift=9pt, draw=black] 
%         coordinates {(P26,0.100) (P264,0.032) (P176,0.106) (P50,0.157)};
%         \node[anchor=south, font=\tiny] at (axis cs:P26, 0.105) {\textbf{+355\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P264, 0.037) {\textbf{+1.5k\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P176, 0.111) {\textbf{+172\%}};
%         \node[anchor=south, font=\tiny] at (axis cs:P50, 0.162) {\textbf{+292\%}};
        
        
%         \end{groupplot}
        
%         % --- Annotations for Rows ---
%         % \node[anchor=center, rotate=90, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\textsf{Generation}};
%         % \node[anchor=center, rotate=90, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\textsf{Verification}};
%         % Row Labels (Left side, two-line text)
%         % \node[anchor=east, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\baselineA\\\textsf{\textit{(Generation $\mid$ External)}}};
%         % \node[anchor=east, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\baselineD\\\textsf{\textit{(Verification $\mid$ Internal)}}};
%         % \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\baselineA\\\textsf{\textit{\tiny(Generation $\mid$ External)}}};
%         % \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\baselineD\\\textsf{\textit{\tiny(Verification $\mid$ Internal)}}};
%         \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {$\mathbf{K}$};
%         \node[anchor=center, rotate=90, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {$\mathbf{K}^\ast$};
%         % \node[anchor=east, align=center, font=\small] at ($(group c1r1.west) + (-1.2,0)$) {\baselineA};
%         % \node[anchor=east, align=center, font=\small] at ($(group c1r2.west) + (-1.2,0)$) {\baselineD};
        
        

%         % --- Annotations for Columns  ---
%         % Column Labels (Above the figure)
%         \node[anchor=south, font=\small] at ($(group c1r1.north) + (0,0.5)$) {\textsf{Llama 3 8B}};
%         \node[anchor=south, font=\small] at ($(group c2r1.north) + (0,0.5)$) {\textsf{Mistral 7B}};
%         \node[anchor=south, font=\small] at ($(group c3r1.north) + (0,0.5)$) {\textsf{Gemma 2 9B}};
        
%         % \node[anchor=south, align=center] at (row_Llama) {\textsf{Llama 3 8B}};
%         % \node[anchor=south, align=center] at (col_Mistral) {\textsf{Mistral 7B}};
%         % \node[anchor=south, align=center] at (col_Gemma) {\textsf{Gemma 2 9B}};
        
        
%         % --- Legend ---
%         \node at ($(group c2r1.south east) + (-2.5,-4.5)$) {\begin{tabular}{llllllll}
%             \textcolor{lightorange}{$\blacksquare$} & \baselineA \small\textit{$\mid$ External} & 
%             \textcolor{midorange}{$\blacksquare$} & \baselineB \small\textit{$\mid$ External} &
%             \textcolor{yellow!60!orange!50}{$\blacksquare$} & \baselineC \small\textit{$\mid$ External} &
%             \textcolor{turquoise}{$\blacksquare$} & \baselineD \small\textit{$\mid$ \textbf{Internal}}
%         \end{tabular}};

%     \end{tikzpicture}
%     \end{adjustbox}

%     \caption{Average $\mathbf{K}$ (top row) and $\mathbf{K}^\ast$ (bottom row) values cross questions, as defined in equations \ref{eq:K} and \ref{eq:k_star}, for each scoring function, relation and model.
%     % (see equations \ref{eq:K} and \ref{eq:k_star}). 
%     For each model and relation, the bars are sorted according to the order in the legend (for color-blind readers), and the percentage difference between the best-performing external scoring function and our internal scoring function (\baselineD) is annotated. \textit{All} those differences are statistically significant with \(p < 0.05\).
%     }
%     \label{fig:hidden_knowledge_full}
%     \vspace{-10pt}
% \end{figure}



==> figs/prob_mass_llama.tex <==
% \begin{wrapfigure}[vertical-space]{r}[horizontal-space-left]{width}
% \begin{wrapfigure}[15pt]{r}[0pt]{0.35\textwidth} % "r" places it to the right



% \begin{wrapfigure}[16]{r}[0pt]{0.30\textwidth}
\begin{wrapfigure}[17]{r}[0pt]{0.28\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=5.4cm, height=4.8cm, % Adjust size as needed
            % xlabel={Number of Samples (k)},
            % ylabel={Probability mass},
            xtick={0,200,400,600,800,1000},
            xticklabels={0,200,400,600,800,1k}, % Change 1000 to 1k
            ytick={0,0.2,0.4,0.6,0.8,1},
            yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
            grid=none,
            ymin=0, ymax=0.9,
            % legend style={at={(0.95,0.05)}, anchor=south east, font=\tiny, legend columns=-1},
            legend style={at={(0.95,0.05)}, anchor=south east, font=\tiny, legend columns=2},
            % legend style={at={(0.5,1.1)}, anchor=south, font=\tiny, legend columns=-1},
            ytick style={draw=none},
            axis x line=bottom, axis y line=left,
            axis line style={-},
            xmax=1100, % Extend the x-axis slightly
            yticklabel style={font=\fontsize{8}{12}\selectfont}, % Adjust font size here \fontsize{size}{baselineskip}\selectfont is used to set the font size and line
            xticklabel style={font=\fontsize{8}{11}\selectfont}, % Adjust font size here
            % clip=false, % Prevents annotations from being cut
        ]
        
        % P26
        \addplot[color=blue, mark=None] coordinates {
            (0, 0.278323) (1, 0.302122) (2, 0.319921) (3, 0.330786) (4, 0.349199) (5, 0.361543) (6, 0.370573) (7, 0.382100) (8, 0.384971) (9, 0.393105) (10, 0.398114) (11, 0.405824) (12, 0.411165) (13, 0.414017) (14, 0.421155) (15, 0.420591) (16, 0.425806) (17, 0.430041) (18, 0.435390) (19, 0.437436) (20, 0.440727) (21, 0.442421) (22, 0.445813) (23, 0.449785) (24, 0.452504) (25, 0.456952) (26, 0.454913) (27, 0.458113) (28, 0.461087) (29, 0.462746) (30, 0.464413) (31, 0.464557) (32, 0.467404) (33, 0.471080) (34, 0.471765) (35, 0.473044) (36, 0.475064) (37, 0.477425) (38, 0.478012) (39, 0.480459) (40, 0.481873) (41, 0.481707) (42, 0.484194) (43, 0.484888) (44, 0.487085) (45, 0.487683) (46, 0.488397) (47, 0.490186) (48, 0.491883) (49, 0.492725) (50, 0.495720) (51, 0.493786) (52, 0.494948) (53, 0.495279) (54, 0.498622) (55, 0.497791) (56, 0.500718) (57, 0.500634) (58, 0.502352) (59, 0.503379) (60, 0.504096) (61, 0.504618) (62, 0.504874) (63, 0.506598) (64, 0.507374) (65, 0.508553) (66, 0.509909) (67, 0.511259) (68, 0.510622) (69, 0.511849) (70, 0.511952) (71, 0.513189) (72, 0.514283) (73, 0.514829) (74, 0.514979) (75, 0.515628) (76, 0.516711) (77, 0.517313) (78, 0.518122) (79, 0.518358) (80, 0.519509) (81, 0.520209) (82, 0.521761) (83, 0.522361) (84, 0.522400) (85, 0.522371) (86, 0.522322) (87, 0.523647) (88, 0.524338) (89, 0.525695) (90, 0.525333) (91, 0.526993) (92, 0.526051) (93, 0.526549) (94, 0.528139) (95, 0.527884) (96, 0.528551) (97, 0.529287) (98, 0.528139) (99, 0.529957) (100, 0.531397) (101, 0.531053) (102, 0.532289) (103, 0.532432) (104, 0.532450) (105, 0.532645) (106, 0.533888) (107, 0.534927) (108, 0.533636) (109, 0.535045) (110, 0.536093) (111, 0.535670) (112, 0.536232) (113, 0.537670) (114, 0.536680) (115, 0.537147) (116, 0.537791) (117, 0.538892) (118, 0.539072) (119, 0.538720) (120, 0.540137) (121, 0.539140) (122, 0.541018) (123, 0.540999) (124, 0.541951) (125, 0.541612) (126, 0.541983) (127, 0.542527) (128, 0.542966) (129, 0.542672) (130, 0.543944) (131, 0.543362) (132, 0.544113) (133, 0.544801) (134, 0.544901) (135, 0.544952) (136, 0.545740) (137, 0.545116) (138, 0.546769) (139, 0.545766) (140, 0.547257) (141, 0.547762) (142, 0.548842) (143, 0.548392) (144, 0.547654) (145, 0.548630) (146, 0.548766) (147, 0.549068) (148, 0.550012) (149, 0.550005) (150, 0.550398) (151, 0.550590) (152, 0.550892) (153, 0.550804) (154, 0.551358) (155, 0.551380) (156, 0.551601) (157, 0.552410) (158, 0.552853) (159, 0.552969) (160, 0.553379) (161, 0.553618) (162, 0.553882) (163, 0.553698) (164, 0.554205) (165, 0.554240) (166, 0.555082) (167, 0.554836) (168, 0.555531) (169, 0.555178) (170, 0.555039) (171, 0.556179) (172, 0.556088) (173, 0.556196) (174, 0.556613) (175, 0.557259) (176, 0.556673) (177, 0.557953) (178, 0.557743) (179, 0.558574) (180, 0.557851) (181, 0.559161) (182, 0.559009) (183, 0.558440) (184, 0.558727) (185, 0.559815) (186, 0.559433) (187, 0.560394) (188, 0.560010) (189, 0.560376) (190, 0.561079) (191, 0.561107) (192, 0.560821) (193, 0.560953) (194, 0.561318) (195, 0.561869) (196, 0.562528) (197, 0.562231) (198, 0.562455) (199, 0.563264) (200, 0.562675) (201, 0.562916) (202, 0.562803) (203, 0.563232) (204, 0.563358) (205, 0.563270) (206, 0.564220) (207, 0.564268) (208, 0.564108) (209, 0.564607) (210, 0.564819) (211, 0.564910) (212, 0.565159) (213, 0.565336) (214, 0.566134) (215, 0.565217) (216, 0.565946) (217, 0.565773) (218, 0.566084) (219, 0.566813) (220, 0.566795) (221, 0.566997) (222, 0.566902) (223, 0.566496) (224, 0.566709) (225, 0.568196) (226, 0.567861) (227, 0.568459) (228, 0.568222) (229, 0.568313) (230, 0.568214) (231, 0.568470) (232, 0.569088) (233, 0.569014) (234, 0.568891) (235, 0.569709) (236, 0.569241) (237, 0.570258) (238, 0.569775) (239, 0.569990) (240, 0.569876) (241, 0.570371) (242, 0.570231) (243, 0.570600) (244, 0.571071) (245, 0.570648) (246, 0.571466) (247, 0.571481) (248, 0.571259) (249, 0.571766) (250, 0.571967) (251, 0.571686) (252, 0.572460) (253, 0.572591) (254, 0.572233) (255, 0.572996) (256, 0.572643) (257, 0.573147) (258, 0.573438) (259, 0.573017) (260, 0.573892) (261, 0.573641) (262, 0.574147) (263, 0.573637) (264, 0.573901) (265, 0.574299) (266, 0.574526) (267, 0.574667) (268, 0.574499) (269, 0.574711) (270, 0.574720) (271, 0.575002) (272, 0.575151) (273, 0.575021) (274, 0.575016) (275, 0.575320) (276, 0.575856) (277, 0.575775) (278, 0.576170) (279, 0.576300) (280, 0.575748) (281, 0.576464) (282, 0.576774) (283, 0.576593) (284, 0.576547) (285, 0.576870) (286, 0.577493) (287, 0.576984) (288, 0.577410) (289, 0.577100) (290, 0.577486) (291, 0.577981) (292, 0.578243) (293, 0.577953) (294, 0.577613) (295, 0.578242) (296, 0.577973) (297, 0.578918) (298, 0.578477) (299, 0.578439) (300, 0.578355) (301, 0.579200) (302, 0.579055) (303, 0.579419) (304, 0.579398) (305, 0.579746) (306, 0.579677) (307, 0.580394) (308, 0.579773) (309, 0.580227) (310, 0.580009) (311, 0.580554) (312, 0.579954) (313, 0.580701) (314, 0.580551) (315, 0.580894) (316, 0.580681) (317, 0.580967) (318, 0.581239) (319, 0.581427) (320, 0.581252) (321, 0.581440) (322, 0.581328) (323, 0.581811) (324, 0.581632) (325, 0.581886) (326, 0.581919) (327, 0.582148) (328, 0.582272) (329, 0.582770) (330, 0.582552) (331, 0.582331) (332, 0.582869) (333, 0.582480) (334, 0.582743) (335, 0.583063) (336, 0.583125) (337, 0.582997) (338, 0.582922) (339, 0.583285) (340, 0.583160) (341, 0.583652) (342, 0.583627) (343, 0.583703) (344, 0.583644) (345, 0.584195) (346, 0.584241) (347, 0.584599) (348, 0.583997) (349, 0.584670) (350, 0.584601) (351, 0.584661) (352, 0.584851) (353, 0.584650) (354, 0.584802) (355, 0.584983) (356, 0.585323) (357, 0.585100) (358, 0.585211) (359, 0.585704) (360, 0.584972) (361, 0.585667) (362, 0.585844) (363, 0.585388) (364, 0.585924) (365, 0.586107) (366, 0.586228) (367, 0.586091) (368, 0.586295) (369, 0.585923) (370, 0.586107) (371, 0.586842) (372, 0.586590) (373, 0.586703) (374, 0.586464) (375, 0.586613) (376, 0.586698) (377, 0.587431) (378, 0.587564) (379, 0.587336) (380, 0.587232) (381, 0.587351) (382, 0.587575) (383, 0.587695) (384, 0.587545) (385, 0.587876) (386, 0.587760) (387, 0.588067) (388, 0.588022) (389, 0.588215) (390, 0.588028) (391, 0.588126) (392, 0.588597) (393, 0.588269) (394, 0.588786) (395, 0.589077) (396, 0.588843) (397, 0.588839) (398, 0.589242) (399, 0.589141) (400, 0.589062) (401, 0.589118) (402, 0.589829) (403, 0.589579) (404, 0.589254) (405, 0.589548) (406, 0.590010) (407, 0.589671) (408, 0.589616) (409, 0.589780) (410, 0.590029) (411, 0.589940) (412, 0.589892) (413, 0.590237) (414, 0.590783) (415, 0.590306) (416, 0.590385) (417, 0.591072) (418, 0.590580) (419, 0.590415) (420, 0.591013) (421, 0.590713) (422, 0.590788) (423, 0.591428) (424, 0.591431) (425, 0.591267) (426, 0.591545) (427, 0.591151) (428, 0.591205) (429, 0.591335) (430, 0.591450) (431, 0.591665) (432, 0.591739) (433, 0.591938) (434, 0.591792) (435, 0.591883) (436, 0.591852) (437, 0.592194) (438, 0.591786) (439, 0.592093) (440, 0.592353) (441, 0.592076) (442, 0.592705) (443, 0.592356) (444, 0.592550) (445, 0.593102) (446, 0.592670) (447, 0.593230) (448, 0.593048) (449, 0.592846) (450, 0.593228) (451, 0.593215) (452, 0.593127) (453, 0.593121) (454, 0.593508) (455, 0.593383) (456, 0.593360) (457, 0.593468) (458, 0.593722) (459, 0.593796) (460, 0.593804) (461, 0.594271) (462, 0.593655) (463, 0.593958) (464, 0.593976) (465, 0.594262) (466, 0.594057) (467, 0.594137) (468, 0.594427) (469, 0.593985) (470, 0.594478) (471, 0.594901) (472, 0.594593) (473, 0.594472) (474, 0.594584) (475, 0.594965) (476, 0.594916) (477, 0.595217) (478, 0.594945) (479, 0.595356) (480, 0.594566) (481, 0.595387) (482, 0.595248) (483, 0.595498) (484, 0.595493) (485, 0.595437) (486, 0.595600) (487, 0.595426) (488, 0.595974) (489, 0.595816) (490, 0.595514) (491, 0.595699) (492, 0.596198) (493, 0.595829) (494, 0.595827) (495, 0.596073) (496, 0.595942) (497, 0.596180) (498, 0.596430) (499, 0.596432) (500, 0.596630) (501, 0.596401) (502, 0.596608) (503, 0.596529) (504, 0.596768) (505, 0.596824) (506, 0.596806) (507, 0.596878) (508, 0.596973) (509, 0.597328) (510, 0.596797) (511, 0.596981) (512, 0.597265) (513, 0.597360) (514, 0.597621) (515, 0.597215) (516, 0.597428) (517, 0.597494) (518, 0.597401) (519, 0.597852) (520, 0.597696) (521, 0.597778) (522, 0.597941) (523, 0.597890) (524, 0.597860) (525, 0.597745) (526, 0.598266) (527, 0.597930) (528, 0.598181) (529, 0.597934) (530, 0.598044) (531, 0.598089) (532, 0.598482) (533, 0.598453) (534, 0.598454) (535, 0.598548) (536, 0.598320) (537, 0.598601) (538, 0.598481) (539, 0.598649) (540, 0.598902) (541, 0.598826) (542, 0.598890) (543, 0.598828) (544, 0.599250) (545, 0.599108) (546, 0.599125) (547, 0.599206) (548, 0.598867) (549, 0.599272) (550, 0.599298) (551, 0.599390) (552, 0.599426) (553, 0.599552) (554, 0.599711) (555, 0.599528) (556, 0.599679) (557, 0.599737) (558, 0.599840) (559, 0.599937) (560, 0.599876) (561, 0.600130) (562, 0.600188) (563, 0.600081) (564, 0.600118) (565, 0.600194) (566, 0.600266) (567, 0.600247) (568, 0.600194) (569, 0.600553) (570, 0.600343) (571, 0.600531) (572, 0.600519) (573, 0.600847) (574, 0.600734) (575, 0.601022) (576, 0.600891) (577, 0.600542) (578, 0.600985) (579, 0.600787) (580, 0.601239) (581, 0.600909) (582, 0.601032) (583, 0.601195) (584, 0.601091) (585, 0.601442) (586, 0.601326) (587, 0.601478) (588, 0.601317) (589, 0.601338) (590, 0.601702) (591, 0.601670) (592, 0.601767) (593, 0.601686) (594, 0.601637) (595, 0.601807) (596, 0.601822) (597, 0.601681) (598, 0.602097) (599, 0.602056) (600, 0.601926) (601, 0.602254) (602, 0.602167) (603, 0.602103) (604, 0.602283) (605, 0.602364) (606, 0.602148) (607, 0.602502) (608, 0.602399) (609, 0.602427) (610, 0.602222) (611, 0.602454) (612, 0.602538) (613, 0.602686) (614, 0.602526) (615, 0.602879) (616, 0.602705) (617, 0.603026) (618, 0.603017) (619, 0.602980) (620, 0.602986) (621, 0.602986) (622, 0.603055) (623, 0.603030) (624, 0.603106) (625, 0.603070) (626, 0.603208) (627, 0.603411) (628, 0.603312) (629, 0.603237) (630, 0.603500) (631, 0.603526) (632, 0.603557) (633, 0.603538) (634, 0.603675) (635, 0.603656) (636, 0.603756) (637, 0.603691) (638, 0.603701) (639, 0.603779) (640, 0.603896) (641, 0.603643) (642, 0.604091) (643, 0.603655) (644, 0.604092) (645, 0.604063) (646, 0.604066) (647, 0.604193) (648, 0.604077) (649, 0.604387) (650, 0.604476) (651, 0.604499) (652, 0.604567) (653, 0.604269) (654, 0.604543) (655, 0.604766) (656, 0.604443) (657, 0.604737) (658, 0.604355) (659, 0.604903) (660, 0.604856) (661, 0.605010) (662, 0.604733) (663, 0.604946) (664, 0.604988) (665, 0.605053) (666, 0.604741) (667, 0.605052) (668, 0.605020) (669, 0.605254) (670, 0.605332) (671, 0.605080) (672, 0.605345) (673, 0.605384) (674, 0.605237) (675, 0.605447) (676, 0.605271) (677, 0.605485) (678, 0.605775) (679, 0.605539) (680, 0.605853) (681, 0.605711) (682, 0.605646) (683, 0.605615) (684, 0.605824) (685, 0.605609) (686, 0.605830) (687, 0.605827) (688, 0.606120) (689, 0.606101) (690, 0.606014) (691, 0.606090) (692, 0.605961) (693, 0.606261) (694, 0.606226) (695, 0.606338) (696, 0.606532) (697, 0.606377) (698, 0.606442) (699, 0.606448) (700, 0.606310) (701, 0.606559) (702, 0.606410) (703, 0.606627) (704, 0.606461) (705, 0.606668) (706, 0.606616) (707, 0.606706) (708, 0.606770) (709, 0.606871) (710, 0.606736) (711, 0.607031) (712, 0.607015) (713, 0.606939) (714, 0.607035) (715, 0.607168) (716, 0.607203) (717, 0.607106) (718, 0.607104) (719, 0.607120) (720, 0.607374) (721, 0.607319) (722, 0.607176) (723, 0.607334) (724, 0.607314) (725, 0.607674) (726, 0.607196) (727, 0.607676) (728, 0.607573) (729, 0.607518) (730, 0.607552) (731, 0.607826) (732, 0.607554) (733, 0.607808) (734, 0.607895) (735, 0.607639) (736, 0.607729) (737, 0.607795) (738, 0.608144) (739, 0.607812) (740, 0.608026) (741, 0.607919) (742, 0.607795) (743, 0.607960) (744, 0.608038) (745, 0.608135) (746, 0.608137) (747, 0.608436) (748, 0.608079) (749, 0.608195) (750, 0.608371) (751, 0.608211) (752, 0.608291) (753, 0.608406) (754, 0.608664) (755, 0.608368) (756, 0.608593) (757, 0.608553) (758, 0.608660) (759, 0.608612) (760, 0.608762) (761, 0.608707) (762, 0.608721) (763, 0.608797) (764, 0.608985) (765, 0.608802) (766, 0.608770) (767, 0.608963) (768, 0.608711) (769, 0.608985) (770, 0.609038) (771, 0.608903) (772, 0.609331) (773, 0.609207) (774, 0.609193) (775, 0.609230) (776, 0.609552) (777, 0.609263) (778, 0.609196) (779, 0.609421) (780, 0.609364) (781, 0.609342) (782, 0.609474) (783, 0.609659) (784, 0.609486) (785, 0.609565) (786, 0.609535) (787, 0.609638) (788, 0.609622) (789, 0.609644) (790, 0.609574) (791, 0.609602) (792, 0.609783) (793, 0.609784) (794, 0.609788) (795, 0.610032) (796, 0.609847) (797, 0.609846) (798, 0.609981) (799, 0.610027) (800, 0.610079) (801, 0.610062) (802, 0.610141) (803, 0.610092) (804, 0.610126) (805, 0.610128) (806, 0.610360) (807, 0.610321) (808, 0.610326) (809, 0.610258) (810, 0.610503) (811, 0.610469) (812, 0.610558) (813, 0.610641) (814, 0.610508) (815, 0.610840) (816, 0.610531) (817, 0.610697) (818, 0.610790) (819, 0.610847) (820, 0.610747) (821, 0.610734) (822, 0.610788) (823, 0.610864) (824, 0.610867) (825, 0.610926) (826, 0.611009) (827, 0.610912) (828, 0.610811) (829, 0.610964) (830, 0.611000) (831, 0.611079) (832, 0.611001) (833, 0.611126) (834, 0.611363) (835, 0.611183) (836, 0.611175) (837, 0.611187) (838, 0.611271) (839, 0.611220) (840, 0.611445) (841, 0.611258) (842, 0.611569) (843, 0.611674) (844, 0.611583) (845, 0.611463) (846, 0.611657) (847, 0.611683) (848, 0.611599) (849, 0.611566) (850, 0.611781) (851, 0.611659) (852, 0.611840) (853, 0.611843) (854, 0.611936) (855, 0.611821) (856, 0.611890) (857, 0.611853) (858, 0.611891) (859, 0.612045) (860, 0.612023) (861, 0.611961) (862, 0.611942) (863, 0.611956) (864, 0.612129) (865, 0.612203) (866, 0.612181) (867, 0.612251) (868, 0.612280) (869, 0.612260) (870, 0.612333) (871, 0.612477) (872, 0.612344) (873, 0.612470) (874, 0.612585) (875, 0.612281) (876, 0.612518) (877, 0.612379) (878, 0.612644) (879, 0.612585) (880, 0.612665) (881, 0.612629) (882, 0.612787) (883, 0.612667) (884, 0.612773) (885, 0.612733) (886, 0.612807) (887, 0.612723) (888, 0.612781) (889, 0.612786) (890, 0.612932) (891, 0.612946) (892, 0.612928) (893, 0.613028) (894, 0.613025) (895, 0.613008) (896, 0.613011) (897, 0.613124) (898, 0.613032) (899, 0.613256) (900, 0.613238) (901, 0.613212) (902, 0.613203) (903, 0.613284) (904, 0.613331) (905, 0.613210) (906, 0.613344) (907, 0.613326) (908, 0.613421) (909, 0.613411) (910, 0.613433) (911, 0.613447) (912, 0.613488) (913, 0.613539) (914, 0.613624) (915, 0.613587) (916, 0.613644) (917, 0.613624) (918, 0.613698) (919, 0.613652) (920, 0.613751) (921, 0.613791) (922, 0.613785) (923, 0.613763) (924, 0.613844) (925, 0.613856) (926, 0.613832) (927, 0.613937) (928, 0.614006) (929, 0.614047) (930, 0.613999) (931, 0.613941) (932, 0.614098) (933, 0.614018) (934, 0.614172) (935, 0.614184) (936, 0.614168) (937, 0.614143) (938, 0.614257) (939, 0.614360) (940, 0.614210) (941, 0.614299) (942, 0.614292) (943, 0.614324) (944, 0.614303) (945, 0.614410) (946, 0.614422) (947, 0.614455) (948, 0.614492) (949, 0.614479) (950, 0.614593) (951, 0.614577) (952, 0.614530) (953, 0.614593) (954, 0.614705) (955, 0.614656) (956, 0.614760) (957, 0.614716) (958, 0.614760) (959, 0.614743) (960, 0.614765) (961, 0.614875) (962, 0.614959) (963, 0.614894) (964, 0.614972) (965, 0.614908) (966, 0.614923) (967, 0.614954) (968, 0.615076) (969, 0.615091) (970, 0.615130) (971, 0.615132) (972, 0.615073) (973, 0.615154) (974, 0.615152) (975, 0.615220) (976, 0.615232) (977, 0.615250) (978, 0.615281) (979, 0.615337) (980, 0.615331) (981, 0.615335) (982, 0.615350) (983, 0.615390) (984, 0.615425) (985, 0.615441) (986, 0.615484) (987, 0.615542) (988, 0.615527) (989, 0.615541) (990, 0.615551) (991, 0.615599) (992, 0.615619) (993, 0.615637) (994, 0.615668) (995, 0.615716) (996, 0.615732) (997, 0.615768) (998, 0.615773) (999, 0.615809) (1000, 0.615827)
        % } node[pos=0.2,pin={[pin distance=5pt,blue]270:{\tiny +0.261}}] {}
        %   node[pos=0.4,pin={[pin distance=5pt,blue]270:{\tiny +0.026}}] {}
        %   node[pos=0.6,pin={[pin distance=5pt,blue]270:{\tiny +0.013}}] {}
        %   node[pos=0.8,pin={[pin distance=5pt,blue]270:{\tiny +0.008}}] {}
        %   node[pos=1,pin={[pin distance=5pt,blue]270:{\tiny +0.006}}] {};
        };
        \addlegendentry{P26}
        
        % P264
        \addplot[color=orange, mark=None] coordinates {
            (0, 0.289495) (1, 0.319700) (2, 0.356309) (3, 0.375634) (4, 0.398600) (5, 0.415361) (6, 0.421559) (7, 0.441813) (8, 0.450655) (9, 0.459924) (10, 0.471427) (11, 0.479377) (12, 0.492896) (13, 0.497280) (14, 0.501621) (15, 0.506967) (16, 0.511028) (17, 0.515950) (18, 0.520212) (19, 0.528767) (20, 0.531203) (21, 0.533916) (22, 0.538525) (23, 0.547724) (24, 0.549066) (25, 0.551656) (26, 0.556480) (27, 0.556590) (28, 0.560632) (29, 0.563166) (30, 0.565703) (31, 0.567415) (32, 0.572168) (33, 0.574868) (34, 0.574777) (35, 0.576756) (36, 0.580702) (37, 0.581594) (38, 0.588752) (39, 0.587606) (40, 0.588250) (41, 0.592754) (42, 0.592648) (43, 0.592745) (44, 0.596364) (45, 0.598210) (46, 0.599483) (47, 0.601930) (48, 0.601703) (49, 0.604588) (50, 0.603994) (51, 0.605106) (52, 0.608569) (53, 0.610661) (54, 0.611447) (55, 0.611318) (56, 0.611527) (57, 0.612674) (58, 0.616677) (59, 0.615734) (60, 0.617133) (61, 0.618931) (62, 0.620586) (63, 0.619831) (64, 0.620845) (65, 0.622591) (66, 0.624245) (67, 0.622814) (68, 0.624861) (69, 0.626023) (70, 0.625695) (71, 0.627664) (72, 0.628119) (73, 0.631142) (74, 0.627717) (75, 0.631515) (76, 0.630892) (77, 0.633294) (78, 0.633338) (79, 0.632592) (80, 0.635155) (81, 0.634287) (82, 0.635992) (83, 0.637472) (84, 0.637023) (85, 0.637272) (86, 0.638205) (87, 0.638440) (88, 0.638972) (89, 0.639511) (90, 0.640708) (91, 0.641293) (92, 0.641024) (93, 0.642267) (94, 0.643008) (95, 0.643129) (96, 0.643418) (97, 0.642596) (98, 0.644918) (99, 0.644908) (100, 0.645482) (101, 0.646839) (102, 0.646635) (103, 0.647559) (104, 0.647435) (105, 0.647657) (106, 0.649295) (107, 0.647444) (108, 0.649331) (109, 0.649228) (110, 0.650427) (111, 0.650545) (112, 0.650676) (113, 0.651191) (114, 0.652396) (115, 0.652828) (116, 0.651894) (117, 0.652664) (118, 0.652714) (119, 0.653074) (120, 0.653038) (121, 0.654087) (122, 0.654663) (123, 0.654502) (124, 0.655703) (125, 0.656402) (126, 0.655899) (127, 0.656501) (128, 0.658185) (129, 0.657354) (130, 0.657350) (131, 0.657505) (132, 0.657928) (133, 0.657973) (134, 0.658511) (135, 0.658876) (136, 0.658734) (137, 0.660025) (138, 0.659758) (139, 0.659858) (140, 0.660082) (141, 0.659973) (142, 0.661005) (143, 0.661399) (144, 0.661175) (145, 0.661938) (146, 0.662525) (147, 0.662819) (148, 0.661944) (149, 0.662600) (150, 0.663138) (151, 0.663218) (152, 0.663233) (153, 0.663418) (154, 0.663809) (155, 0.663998) (156, 0.663773) (157, 0.663975) (158, 0.664351) (159, 0.664481) (160, 0.664973) (161, 0.665126) (162, 0.665367) (163, 0.666126) (164, 0.666478) (165, 0.666756) (166, 0.665385) (167, 0.666441) (168, 0.666850) (169, 0.666131) (170, 0.667361) (171, 0.667207) (172, 0.667476) (173, 0.667038) (174, 0.667973) (175, 0.668174) (176, 0.668563) (177, 0.668531) (178, 0.669101) (179, 0.669874) (180, 0.669508) (181, 0.669167) (182, 0.669161) (183, 0.669646) (184, 0.669827) (185, 0.670070) (186, 0.670466) (187, 0.669769) (188, 0.670775) (189, 0.670837) (190, 0.670581) (191, 0.670568) (192, 0.671186) (193, 0.671298) (194, 0.671864) (195, 0.671373) (196, 0.672014) (197, 0.671139) (198, 0.673126) (199, 0.672235) (200, 0.672124) (201, 0.672811) (202, 0.673225) (203, 0.672688) (204, 0.673336) (205, 0.673440) (206, 0.672927) (207, 0.673398) (208, 0.674180) (209, 0.674008) (210, 0.673689) (211, 0.674053) (212, 0.673441) (213, 0.673987) (214, 0.674163) (215, 0.674947) (216, 0.674342) (217, 0.674986) (218, 0.674816) (219, 0.675575) (220, 0.675034) (221, 0.675407) (222, 0.675942) (223, 0.675623) (224, 0.675414) (225, 0.675089) (226, 0.675739) (227, 0.676130) (228, 0.676470) (229, 0.676272) (230, 0.676618) (231, 0.676477) (232, 0.676591) (233, 0.676697) (234, 0.677157) (235, 0.676950) (236, 0.677730) (237, 0.677249) (238, 0.677866) (239, 0.677292) (240, 0.677414) (241, 0.678319) (242, 0.678062) (243, 0.677688) (244, 0.678020) (245, 0.678139) (246, 0.678374) (247, 0.678881) (248, 0.678538) (249, 0.678969) (250, 0.677739) (251, 0.678858) (252, 0.679312) (253, 0.679391) (254, 0.679309) (255, 0.679084) (256, 0.679315) (257, 0.679404) (258, 0.680005) (259, 0.679902) (260, 0.679557) (261, 0.679741) (262, 0.679626) (263, 0.679967) (264, 0.679779) (265, 0.680095) (266, 0.680437) (267, 0.681060) (268, 0.680016) (269, 0.680202) (270, 0.680904) (271, 0.680948) (272, 0.681340) (273, 0.681027) (274, 0.681072) (275, 0.680563) (276, 0.681385) (277, 0.680943) (278, 0.681755) (279, 0.681345) (280, 0.681177) (281, 0.681571) (282, 0.681973) (283, 0.681388) (284, 0.682161) (285, 0.682105) (286, 0.682227) (287, 0.682323) (288, 0.682377) (289, 0.682219) (290, 0.682287) (291, 0.682324) (292, 0.682332) (293, 0.682831) (294, 0.682629) (295, 0.682628) (296, 0.682651) (297, 0.682941) (298, 0.682362) (299, 0.682959) (300, 0.683140) (301, 0.683167) (302, 0.683103) (303, 0.683332) (304, 0.683268) (305, 0.683325) (306, 0.683763) (307, 0.683227) (308, 0.683870) (309, 0.684124) (310, 0.683471) (311, 0.684530) (312, 0.683859) (313, 0.683648) (314, 0.684186) (315, 0.684273) (316, 0.683910) (317, 0.684483) (318, 0.684582) (319, 0.684204) (320, 0.684436) (321, 0.684522) (322, 0.684513) (323, 0.684629) (324, 0.684674) (325, 0.685014) (326, 0.684954) (327, 0.685155) (328, 0.685308) (329, 0.685277) (330, 0.685333) (331, 0.685238) (332, 0.685583) (333, 0.685415) (334, 0.685405) (335, 0.685367) (336, 0.685846) (337, 0.685446) (338, 0.685661) (339, 0.685886) (340, 0.685678) (341, 0.686010) (342, 0.686007) (343, 0.686117) (344, 0.685835) (345, 0.686050) (346, 0.686217) (347, 0.686183) (348, 0.685943) (349, 0.686264) (350, 0.686502) (351, 0.686469) (352, 0.686466) (353, 0.686568) (354, 0.686930) (355, 0.686727) (356, 0.686632) (357, 0.686492) (358, 0.686817) (359, 0.686954) (360, 0.686783) (361, 0.687432) (362, 0.687321) (363, 0.687575) (364, 0.687288) (365, 0.687478) (366, 0.687254) (367, 0.687160) (368, 0.687265) (369, 0.687514) (370, 0.687699) (371, 0.687632) (372, 0.687707) (373, 0.687817) (374, 0.687729) (375, 0.688015) (376, 0.688165) (377, 0.687679) (378, 0.687702) (379, 0.687803) (380, 0.687993) (381, 0.687819) (382, 0.687865) (383, 0.688453) (384, 0.688389) (385, 0.688183) (386, 0.688192) (387, 0.688172) (388, 0.688565) (389, 0.688609) (390, 0.688760) (391, 0.689020) (392, 0.688444) (393, 0.688550) (394, 0.688965) (395, 0.688755) (396, 0.688683) (397, 0.688750) (398, 0.688830) (399, 0.688664) (400, 0.688906) (401, 0.688901) (402, 0.689038) (403, 0.689063) (404, 0.689234) (405, 0.689389) (406, 0.689061) (407, 0.689294) (408, 0.689484) (409, 0.689178) (410, 0.689311) (411, 0.689474) (412, 0.689649) (413, 0.689587) (414, 0.689694) (415, 0.689736) (416, 0.689667) (417, 0.689354) (418, 0.689828) (419, 0.689772) (420, 0.689541) (421, 0.689900) (422, 0.689708) (423, 0.690139) (424, 0.689647) (425, 0.690369) (426, 0.690040) (427, 0.689837) (428, 0.690060) (429, 0.690410) (430, 0.690387) (431, 0.690249) (432, 0.690217) (433, 0.690296) (434, 0.690409) (435, 0.690544) (436, 0.690652) (437, 0.690479) (438, 0.690646) (439, 0.690645) (440, 0.690615) (441, 0.690795) (442, 0.690465) (443, 0.690919) (444, 0.690737) (445, 0.690854) (446, 0.690734) (447, 0.690706) (448, 0.690670) (449, 0.690798) (450, 0.691029) (451, 0.690983) (452, 0.691055) (453, 0.691213) (454, 0.691134) (455, 0.691122) (456, 0.691139) (457, 0.691333) (458, 0.691235) (459, 0.691297) (460, 0.690970) (461, 0.691276) (462, 0.691724) (463, 0.691378) (464, 0.691385) (465, 0.691290) (466, 0.691549) (467, 0.691399) (468, 0.691786) (469, 0.691552) (470, 0.691906) (471, 0.691904) (472, 0.691914) (473, 0.691892) (474, 0.691725) (475, 0.692088) (476, 0.691912) (477, 0.691754) (478, 0.692035) (479, 0.691781) (480, 0.692074) (481, 0.692113) (482, 0.691985) (483, 0.692087) (484, 0.692202) (485, 0.692106) (486, 0.692238) (487, 0.692144) (488, 0.692309) (489, 0.692295) (490, 0.692508) (491, 0.692360) (492, 0.692489) (493, 0.692358) (494, 0.692570) (495, 0.692635) (496, 0.692425) (497, 0.692671) (498, 0.692629) (499, 0.692693) (500, 0.692794) (501, 0.692753) (502, 0.692578) (503, 0.692805) (504, 0.692522) (505, 0.692770) (506, 0.692753) (507, 0.692817) (508, 0.693046) (509, 0.693464) (510, 0.693202) (511, 0.692953) (512, 0.692763) (513, 0.693073) (514, 0.693007) (515, 0.693242) (516, 0.693052) (517, 0.693395) (518, 0.693381) (519, 0.693135) (520, 0.693277) (521, 0.693188) (522, 0.693409) (523, 0.693357) (524, 0.693398) (525, 0.693144) (526, 0.693534) (527, 0.693487) (528, 0.693527) (529, 0.693582) (530, 0.693440) (531, 0.693531) (532, 0.693419) (533, 0.693648) (534, 0.693452) (535, 0.693840) (536, 0.693823) (537, 0.693957) (538, 0.693720) (539, 0.693772) (540, 0.693734) (541, 0.693675) (542, 0.693762) (543, 0.693663) (544, 0.693686) (545, 0.693633) (546, 0.694054) (547, 0.694114) (548, 0.694112) (549, 0.694160) (550, 0.694089) (551, 0.694051) (552, 0.694006) (553, 0.694272) (554, 0.694084) (555, 0.694229) (556, 0.694402) (557, 0.694355) (558, 0.694046) (559, 0.694353) (560, 0.694283) (561, 0.694447) (562, 0.694291) (563, 0.694252) (564, 0.694233) (565, 0.694381) (566, 0.694584) (567, 0.694503) (568, 0.694396) (569, 0.694754) (570, 0.694482) (571, 0.694565) (572, 0.694595) (573, 0.694800) (574, 0.694511) (575, 0.694803) (576, 0.694747) (577, 0.694753) (578, 0.694778) (579, 0.694836) (580, 0.694971) (581, 0.694956) (582, 0.694979) (583, 0.694989) (584, 0.694979) (585, 0.695147) (586, 0.694837) (587, 0.694862) (588, 0.695299) (589, 0.695034) (590, 0.695094) (591, 0.694984) (592, 0.695154) (593, 0.695172) (594, 0.695151) (595, 0.695025) (596, 0.695257) (597, 0.695265) (598, 0.695410) (599, 0.695431) (600, 0.695178) (601, 0.695267) (602, 0.695280) (603, 0.695389) (604, 0.695456) (605, 0.695337) (606, 0.695708) (607, 0.695572) (608, 0.695448) (609, 0.695498) (610, 0.695465) (611, 0.695539) (612, 0.695569) (613, 0.695701) (614, 0.695593) (615, 0.695343) (616, 0.695601) (617, 0.695645) (618, 0.695802) (619, 0.695866) (620, 0.695817) (621, 0.695756) (622, 0.695761) (623, 0.695809) (624, 0.695690) (625, 0.695710) (626, 0.695806) (627, 0.695890) (628, 0.695947) (629, 0.696236) (630, 0.695841) (631, 0.696113) (632, 0.695927) (633, 0.696072) (634, 0.696043) (635, 0.696016) (636, 0.696013) (637, 0.696011) (638, 0.696084) (639, 0.696088) (640, 0.696106) (641, 0.696101) (642, 0.696176) (643, 0.696093) (644, 0.696367) (645, 0.696294) (646, 0.696247) (647, 0.696279) (648, 0.696236) (649, 0.696322) (650, 0.696287) (651, 0.696445) (652, 0.696450) (653, 0.696388) (654, 0.696488) (655, 0.696314) (656, 0.696417) (657, 0.696480) (658, 0.696556) (659, 0.696624) (660, 0.696405) (661, 0.696391) (662, 0.696513) (663, 0.696453) (664, 0.696629) (665, 0.696617) (666, 0.696518) (667, 0.696726) (668, 0.696751) (669, 0.696661) (670, 0.696711) (671, 0.696738) (672, 0.696976) (673, 0.696791) (674, 0.696734) (675, 0.696875) (676, 0.696855) (677, 0.696953) (678, 0.696894) (679, 0.696899) (680, 0.696951) (681, 0.696836) (682, 0.696921) (683, 0.697029) (684, 0.696935) (685, 0.697046) (686, 0.697126) (687, 0.696952) (688, 0.696914) (689, 0.697070) (690, 0.697017) (691, 0.697052) (692, 0.697197) (693, 0.697139) (694, 0.697005) (695, 0.697209) (696, 0.697161) (697, 0.697263) (698, 0.697299) (699, 0.697297) (700, 0.697316) (701, 0.697394) (702, 0.697319) (703, 0.697414) (704, 0.697504) (705, 0.697488) (706, 0.697353) (707, 0.697474) (708, 0.697411) (709, 0.697468) (710, 0.697413) (711, 0.697477) (712, 0.697507) (713, 0.697436) (714, 0.697480) (715, 0.697560) (716, 0.697670) (717, 0.697548) (718, 0.697598) (719, 0.697749) (720, 0.697709) (721, 0.697772) (722, 0.697738) (723, 0.697626) (724, 0.697813) (725, 0.697729) (726, 0.697734) (727, 0.697709) (728, 0.697695) (729, 0.697976) (730, 0.697718) (731, 0.697738) (732, 0.697868) (733, 0.697869) (734, 0.697890) (735, 0.697840) (736, 0.697898) (737, 0.697898) (738, 0.697919) (739, 0.697887) (740, 0.698097) (741, 0.697874) (742, 0.697994) (743, 0.697917) (744, 0.697992) (745, 0.698075) (746, 0.698229) (747, 0.698039) (748, 0.698123) (749, 0.698128) (750, 0.698123) (751, 0.698112) (752, 0.698020) (753, 0.698131) (754, 0.698185) (755, 0.698315) (756, 0.698103) (757, 0.698056) (758, 0.698192) (759, 0.698267) (760, 0.698257) (761, 0.698344) (762, 0.698315) (763, 0.698268) (764, 0.698344) (765, 0.698405) (766, 0.698303) (767, 0.698338) (768, 0.698364) (769, 0.698426) (770, 0.698450) (771, 0.698535) (772, 0.698452) (773, 0.698476) (774, 0.698554) (775, 0.698532) (776, 0.698513) (777, 0.698387) (778, 0.698509) (779, 0.698706) (780, 0.698606) (781, 0.698619) (782, 0.698555) (783, 0.698659) (784, 0.698616) (785, 0.698489) (786, 0.698714) (787, 0.698560) (788, 0.698716) (789, 0.698665) (790, 0.698694) (791, 0.698910) (792, 0.698644) (793, 0.698717) (794, 0.698843) (795, 0.698929) (796, 0.698752) (797, 0.698735) (798, 0.698859) (799, 0.698848) (800, 0.698946) (801, 0.698921) (802, 0.698902) (803, 0.698896) (804, 0.698882) (805, 0.698905) (806, 0.698839) (807, 0.699070) (808, 0.699100) (809, 0.699022) (810, 0.699044) (811, 0.699068) (812, 0.699024) (813, 0.698983) (814, 0.698979) (815, 0.699130) (816, 0.699074) (817, 0.699121) (818, 0.699130) (819, 0.699273) (820, 0.699152) (821, 0.699213) (822, 0.699216) (823, 0.699204) (824, 0.699257) (825, 0.699207) (826, 0.699294) (827, 0.699156) (828, 0.699236) (829, 0.699192) (830, 0.699254) (831, 0.699393) (832, 0.699367) (833, 0.699411) (834, 0.699223) (835, 0.699270) (836, 0.699290) (837, 0.699388) (838, 0.699360) (839, 0.699374) (840, 0.699435) (841, 0.699395) (842, 0.699434) (843, 0.699440) (844, 0.699407) (845, 0.699568) (846, 0.699358) (847, 0.699600) (848, 0.699423) (849, 0.699491) (850, 0.699503) (851, 0.699544) (852, 0.699560) (853, 0.699534) (854, 0.699499) (855, 0.699631) (856, 0.699604) (857, 0.699573) (858, 0.699576) (859, 0.699678) (860, 0.699598) (861, 0.699637) (862, 0.699682) (863, 0.699695) (864, 0.699731) (865, 0.699750) (866, 0.699663) (867, 0.699702) (868, 0.699700) (869, 0.699685) (870, 0.699727) (871, 0.699837) (872, 0.699839) (873, 0.699902) (874, 0.699777) (875, 0.699762) (876, 0.699921) (877, 0.699954) (878, 0.699895) (879, 0.699881) (880, 0.699914) (881, 0.699929) (882, 0.699953) (883, 0.699940) (884, 0.699987) (885, 0.699992) (886, 0.699955) (887, 0.699936) (888, 0.699983) (889, 0.699956) (890, 0.700079) (891, 0.700004) (892, 0.700097) (893, 0.700057) (894, 0.700051) (895, 0.700059) (896, 0.700087) (897, 0.700015) (898, 0.700136) (899, 0.700127) (900, 0.700110) (901, 0.700169) (902, 0.700173) (903, 0.700181) (904, 0.700202) (905, 0.700263) (906, 0.700166) (907, 0.700232) (908, 0.700240) (909, 0.700261) (910, 0.700300) (911, 0.700210) (912, 0.700231) (913, 0.700216) (914, 0.700333) (915, 0.700313) (916, 0.700308) (917, 0.700357) (918, 0.700310) (919, 0.700296) (920, 0.700382) (921, 0.700388) (922, 0.700374) (923, 0.700348) (924, 0.700423) (925, 0.700403) (926, 0.700424) (927, 0.700456) (928, 0.700472) (929, 0.700461) (930, 0.700494) (931, 0.700570) (932, 0.700565) (933, 0.700512) (934, 0.700538) (935, 0.700536) (936, 0.700552) (937, 0.700526) (938, 0.700584) (939, 0.700536) (940, 0.700589) (941, 0.700654) (942, 0.700632) (943, 0.700619) (944, 0.700709) (945, 0.700629) (946, 0.700644) (947, 0.700656) (948, 0.700691) (949, 0.700686) (950, 0.700730) (951, 0.700693) (952, 0.700785) (953, 0.700743) (954, 0.700796) (955, 0.700694) (956, 0.700752) (957, 0.700811) (958, 0.700801) (959, 0.700841) (960, 0.700801) (961, 0.700812) (962, 0.700842) (963, 0.700808) (964, 0.700816) (965, 0.700874) (966, 0.700883) (967, 0.700935) (968, 0.700889) (969, 0.700897) (970, 0.700906) (971, 0.700949) (972, 0.700930) (973, 0.700904) (974, 0.700905) (975, 0.700963) (976, 0.700966) (977, 0.700975) (978, 0.700999) (979, 0.701021) (980, 0.700999) (981, 0.701005) (982, 0.701040) (983, 0.701046) (984, 0.701072) (985, 0.701063) (986, 0.701049) (987, 0.701070) (988, 0.701084) (989, 0.701129) (990, 0.701125) (991, 0.701119) (992, 0.701152) (993, 0.701144) (994, 0.701152) (995, 0.701179) (996, 0.701165) (997, 0.701190) (998, 0.701198) (999, 0.701211) (1000, 0.701217)
        };
        \addlegendentry{P264}

        % P176
        \addplot[color=green, mark=None] coordinates {
            (0, 0.430204) (1, 0.458851) (2, 0.478362) (3, 0.496192) (4, 0.514686) (5, 0.523289) (6, 0.536060) (7, 0.547021) (8, 0.556164) (9, 0.562365) (10, 0.567515) (11, 0.572299) (12, 0.580897) (13, 0.584767) (14, 0.590123) (15, 0.595907) (16, 0.596682) (17, 0.603932) (18, 0.606312) (19, 0.610773) (20, 0.611903) (21, 0.614934) (22, 0.617854) (23, 0.619190) (24, 0.620314) (25, 0.622991) (26, 0.623456) (27, 0.628502) (28, 0.629127) (29, 0.631064) (30, 0.633223) (31, 0.633270) (32, 0.634989) (33, 0.637201) (34, 0.638865) (35, 0.639874) (36, 0.639707) (37, 0.642826) (38, 0.642655) (39, 0.644887) (40, 0.645595) (41, 0.648799) (42, 0.648858) (43, 0.649240) (44, 0.651417) (45, 0.650533) (46, 0.653403) (47, 0.653140) (48, 0.656263) (49, 0.655030) (50, 0.656676) (51, 0.657140) (52, 0.658045) (53, 0.659038) (54, 0.659939) (55, 0.660061) (56, 0.661565) (57, 0.662045) (58, 0.663686) (59, 0.663855) (60, 0.664076) (61, 0.665032) (62, 0.665614) (63, 0.665247) (64, 0.666669) (65, 0.667171) (66, 0.668708) (67, 0.668198) (68, 0.669153) (69, 0.669578) (70, 0.669320) (71, 0.669506) (72, 0.670812) (73, 0.671473) (74, 0.671651) (75, 0.673891) (76, 0.672701) (77, 0.673570) (78, 0.674460) (79, 0.674512) (80, 0.674995) (81, 0.673991) (82, 0.675495) (83, 0.676228) (84, 0.675846) (85, 0.677206) (86, 0.676833) (87, 0.677626) (88, 0.678615) (89, 0.677080) (90, 0.678247) (91, 0.679150) (92, 0.680054) (93, 0.679364) (94, 0.680551) (95, 0.680157) (96, 0.680904) (97, 0.679862) (98, 0.681074) (99, 0.682414) (100, 0.682149) (101, 0.681861) (102, 0.682538) (103, 0.682556) (104, 0.682370) (105, 0.683769) (106, 0.683857) (107, 0.683398) (108, 0.684295) (109, 0.684760) (110, 0.685084) (111, 0.685686) (112, 0.685315) (113, 0.685031) (114, 0.685463) (115, 0.685782) (116, 0.685861) (117, 0.686521) (118, 0.686959) (119, 0.687226) (120, 0.687451) (121, 0.687076) (122, 0.688318) (123, 0.687897) (124, 0.687464) (125, 0.689421) (126, 0.688480) (127, 0.689193) (128, 0.689429) (129, 0.690202) (130, 0.690182) (131, 0.690009) (132, 0.690646) (133, 0.690256) (134, 0.689920) (135, 0.690708) (136, 0.690952) (137, 0.691977) (138, 0.690899) (139, 0.691661) (140, 0.691940) (141, 0.691922) (142, 0.692382) (143, 0.692007) (144, 0.692854) (145, 0.692335) (146, 0.693044) (147, 0.693047) (148, 0.693353) (149, 0.693219) (150, 0.693182) (151, 0.694356) (152, 0.693967) (153, 0.693782) (154, 0.694284) (155, 0.694816) (156, 0.694573) (157, 0.694728) (158, 0.694984) (159, 0.695151) (160, 0.695135) (161, 0.695383) (162, 0.695679) (163, 0.695453) (164, 0.696023) (165, 0.695590) (166, 0.696352) (167, 0.695740) (168, 0.695978) (169, 0.696808) (170, 0.696668) (171, 0.697379) (172, 0.697098) (173, 0.697423) (174, 0.696812) (175, 0.697833) (176, 0.696925) (177, 0.697192) (178, 0.697594) (179, 0.698266) (180, 0.698799) (181, 0.697827) (182, 0.698540) (183, 0.698959) (184, 0.698997) (185, 0.698401) (186, 0.698849) (187, 0.699047) (188, 0.698921) (189, 0.699399) (190, 0.699223) (191, 0.699309) (192, 0.699198) (193, 0.699957) (194, 0.699732) (195, 0.700038) (196, 0.700230) (197, 0.700264) (198, 0.700773) (199, 0.700543) (200, 0.700740) (201, 0.700763) (202, 0.700876) (203, 0.700397) (204, 0.701049) (205, 0.700986) (206, 0.701529) (207, 0.701250) (208, 0.701901) (209, 0.701315) (210, 0.702065) (211, 0.701823) (212, 0.701920) (213, 0.701898) (214, 0.702142) (215, 0.701458) (216, 0.701978) (217, 0.702708) (218, 0.702539) (219, 0.702362) (220, 0.702437) (221, 0.702691) (222, 0.702612) (223, 0.702712) (224, 0.702833) (225, 0.703122) (226, 0.703634) (227, 0.703196) (228, 0.703582) (229, 0.703724) (230, 0.703693) (231, 0.703465) (232, 0.703836) (233, 0.703571) (234, 0.703897) (235, 0.704055) (236, 0.703929) (237, 0.704457) (238, 0.704672) (239, 0.704696) (240, 0.704562) (241, 0.704807) (242, 0.704550) (243, 0.705102) (244, 0.704911) (245, 0.704503) (246, 0.704765) (247, 0.704665) (248, 0.704901) (249, 0.705156) (250, 0.705599) (251, 0.705729) (252, 0.705863) (253, 0.705647) (254, 0.705412) (255, 0.705441) (256, 0.705237) (257, 0.705720) (258, 0.705666) (259, 0.705477) (260, 0.706233) (261, 0.706305) (262, 0.705758) (263, 0.706091) (264, 0.706774) (265, 0.706335) (266, 0.706482) (267, 0.706129) (268, 0.706747) (269, 0.706767) (270, 0.706802) (271, 0.706720) (272, 0.706787) (273, 0.707138) (274, 0.707163) (275, 0.707169) (276, 0.706863) (277, 0.707475) (278, 0.707616) (279, 0.707360) (280, 0.707504) (281, 0.707561) (282, 0.707722) (283, 0.707735) (284, 0.707639) (285, 0.707656) (286, 0.707739) (287, 0.707973) (288, 0.707787) (289, 0.708092) (290, 0.708162) (291, 0.708189) (292, 0.708289) (293, 0.708314) (294, 0.708356) (295, 0.708513) (296, 0.708620) (297, 0.708593) (298, 0.708555) (299, 0.708550) (300, 0.708697) (301, 0.708884) (302, 0.708696) (303, 0.709271) (304, 0.709387) (305, 0.709184) (306, 0.708784) (307, 0.709001) (308, 0.709393) (309, 0.709347) (310, 0.709388) (311, 0.709441) (312, 0.709140) (313, 0.709586) (314, 0.710143) (315, 0.709866) (316, 0.709745) (317, 0.709880) (318, 0.710065) (319, 0.709952) (320, 0.710048) (321, 0.710273) (322, 0.709810) (323, 0.710040) (324, 0.710109) (325, 0.710002) (326, 0.710169) (327, 0.710212) (328, 0.710314) (329, 0.710453) (330, 0.710483) (331, 0.710354) (332, 0.710631) (333, 0.710687) (334, 0.710619) (335, 0.710726) (336, 0.710577) (337, 0.710604) (338, 0.710981) (339, 0.710786) (340, 0.711048) (341, 0.711108) (342, 0.711086) (343, 0.710787) (344, 0.710984) (345, 0.711268) (346, 0.711490) (347, 0.711319) (348, 0.711229) (349, 0.711338) (350, 0.711169) (351, 0.711537) (352, 0.711373) (353, 0.711624) (354, 0.711269) (355, 0.711324) (356, 0.711899) (357, 0.711564) (358, 0.711798) (359, 0.711794) (360, 0.711940) (361, 0.712168) (362, 0.711947) (363, 0.712003) (364, 0.712236) (365, 0.712191) (366, 0.712216) (367, 0.712055) (368, 0.712590) (369, 0.712384) (370, 0.712018) (371, 0.712224) (372, 0.712113) (373, 0.712629) (374, 0.712681) (375, 0.712733) (376, 0.713132) (377, 0.712578) (378, 0.712630) (379, 0.712704) (380, 0.713058) (381, 0.712505) (382, 0.712803) (383, 0.712737) (384, 0.713197) (385, 0.713012) (386, 0.712673) (387, 0.713031) (388, 0.712941) (389, 0.713120) (390, 0.713229) (391, 0.713199) (392, 0.713272) (393, 0.713413) (394, 0.713463) (395, 0.713517) (396, 0.713207) (397, 0.713413) (398, 0.713567) (399, 0.713483) (400, 0.713498) (401, 0.713728) (402, 0.713775) (403, 0.713599) (404, 0.713771) (405, 0.713902) (406, 0.713963) (407, 0.713761) (408, 0.714026) (409, 0.713908) (410, 0.713821) (411, 0.713925) (412, 0.714259) (413, 0.714156) (414, 0.713980) (415, 0.714222) (416, 0.713961) (417, 0.714101) (418, 0.714328) (419, 0.714251) (420, 0.714043) (421, 0.714195) (422, 0.714297) (423, 0.714604) (424, 0.714296) (425, 0.714456) (426, 0.714403) (427, 0.714566) (428, 0.714436) (429, 0.714503) (430, 0.714737) (431, 0.714574) (432, 0.714624) (433, 0.714536) (434, 0.714941) (435, 0.714699) (436, 0.714699) (437, 0.715006) (438, 0.715058) (439, 0.714830) (440, 0.714965) (441, 0.715028) (442, 0.714987) (443, 0.714995) (444, 0.714991) (445, 0.715101) (446, 0.715218) (447, 0.714967) (448, 0.715348) (449, 0.715417) (450, 0.715377) (451, 0.715428) (452, 0.715381) (453, 0.715360) (454, 0.715540) (455, 0.715418) (456, 0.715360) (457, 0.715495) (458, 0.715451) (459, 0.715573) (460, 0.715595) (461, 0.715482) (462, 0.715539) (463, 0.715638) (464, 0.715793) (465, 0.715776) (466, 0.716003) (467, 0.715904) (468, 0.715942) (469, 0.715781) (470, 0.716140) (471, 0.716151) (472, 0.716121) (473, 0.715905) (474, 0.716150) (475, 0.716199) (476, 0.716054) (477, 0.716247) (478, 0.716394) (479, 0.716264) (480, 0.716440) (481, 0.716217) (482, 0.716494) (483, 0.716420) (484, 0.716306) (485, 0.716715) (486, 0.716452) (487, 0.716390) (488, 0.716483) (489, 0.716738) (490, 0.716468) (491, 0.716674) (492, 0.716793) (493, 0.716527) (494, 0.716593) (495, 0.716639) (496, 0.716591) (497, 0.716729) (498, 0.716754) (499, 0.716774) (500, 0.716724) (501, 0.716788) (502, 0.716985) (503, 0.716837) (504, 0.716716) (505, 0.717058) (506, 0.716970) (507, 0.717106) (508, 0.717301) (509, 0.717053) (510, 0.717131) (511, 0.717181) (512, 0.717284) (513, 0.717368) (514, 0.717188) (515, 0.717192) (516, 0.717138) (517, 0.717275) (518, 0.717321) (519, 0.717287) (520, 0.717274) (521, 0.717475) (522, 0.717487) (523, 0.717433) (524, 0.717644) (525, 0.717393) (526, 0.717497) (527, 0.717663) (528, 0.717424) (529, 0.717614) (530, 0.717690) (531, 0.717700) (532, 0.717747) (533, 0.717661) (534, 0.717653) (535, 0.717805) (536, 0.717809) (537, 0.717845) (538, 0.717806) (539, 0.717882) (540, 0.717997) (541, 0.717876) (542, 0.717901) (543, 0.717953) (544, 0.717997) (545, 0.717984) (546, 0.718173) (547, 0.717873) (548, 0.718125) (549, 0.718245) (550, 0.718041) (551, 0.718299) (552, 0.718232) (553, 0.718411) (554, 0.718207) (555, 0.718191) (556, 0.718479) (557, 0.718209) (558, 0.718299) (559, 0.718394) (560, 0.718128) (561, 0.718389) (562, 0.718305) (563, 0.718486) (564, 0.718424) (565, 0.718372) (566, 0.718621) (567, 0.718465) (568, 0.718451) (569, 0.718680) (570, 0.718480) (571, 0.718523) (572, 0.718548) (573, 0.718664) (574, 0.718578) (575, 0.718738) (576, 0.718772) (577, 0.718776) (578, 0.718875) (579, 0.719135) (580, 0.718893) (581, 0.718942) (582, 0.718880) (583, 0.718962) (584, 0.718993) (585, 0.718819) (586, 0.719069) (587, 0.718812) (588, 0.718895) (589, 0.719092) (590, 0.719070) (591, 0.719249) (592, 0.719186) (593, 0.719091) (594, 0.719212) (595, 0.719283) (596, 0.719170) (597, 0.719234) (598, 0.719226) (599, 0.719339) (600, 0.719540) (601, 0.719283) (602, 0.719319) (603, 0.719139) (604, 0.719530) (605, 0.719560) (606, 0.719306) (607, 0.719553) (608, 0.719458) (609, 0.719500) (610, 0.719350) (611, 0.719528) (612, 0.719610) (613, 0.719442) (614, 0.719627) (615, 0.719608) (616, 0.719545) (617, 0.719590) (618, 0.719709) (619, 0.719508) (620, 0.719791) (621, 0.719672) (622, 0.719657) (623, 0.719792) (624, 0.719712) (625, 0.719850) (626, 0.719804) (627, 0.719574) (628, 0.719880) (629, 0.719776) (630, 0.719790) (631, 0.719934) (632, 0.719913) (633, 0.719860) (634, 0.719895) (635, 0.720077) (636, 0.720080) (637, 0.719977) (638, 0.720130) (639, 0.720000) (640, 0.720134) (641, 0.720125) (642, 0.720231) (643, 0.720148) (644, 0.720095) (645, 0.720284) (646, 0.720239) (647, 0.720185) (648, 0.720220) (649, 0.720298) (650, 0.720268) (651, 0.720321) (652, 0.720204) (653, 0.720341) (654, 0.720373) (655, 0.720362) (656, 0.720242) (657, 0.720458) (658, 0.720285) (659, 0.720540) (660, 0.720484) (661, 0.720453) (662, 0.720568) (663, 0.720599) (664, 0.720442) (665, 0.720399) (666, 0.720624) (667, 0.720546) (668, 0.720631) (669, 0.720695) (670, 0.720736) (671, 0.720678) (672, 0.720695) (673, 0.720651) (674, 0.720782) (675, 0.720893) (676, 0.720696) (677, 0.720627) (678, 0.720763) (679, 0.720669) (680, 0.720771) (681, 0.720774) (682, 0.720881) (683, 0.720945) (684, 0.720815) (685, 0.720961) (686, 0.720903) (687, 0.720803) (688, 0.720983) (689, 0.720995) (690, 0.721039) (691, 0.721005) (692, 0.720863) (693, 0.721139) (694, 0.721127) (695, 0.721036) (696, 0.721031) (697, 0.721172) (698, 0.721179) (699, 0.721087) (700, 0.721204) (701, 0.721156) (702, 0.721125) (703, 0.721199) (704, 0.721227) (705, 0.721304) (706, 0.721351) (707, 0.721321) (708, 0.721189) (709, 0.721556) (710, 0.721340) (711, 0.721309) (712, 0.721342) (713, 0.721455) (714, 0.721444) (715, 0.721299) (716, 0.721455) (717, 0.721407) (718, 0.721470) (719, 0.721403) (720, 0.721530) (721, 0.721510) (722, 0.721489) (723, 0.721521) (724, 0.721670) (725, 0.721494) (726, 0.721572) (727, 0.721561) (728, 0.721666) (729, 0.721819) (730, 0.721693) (731, 0.721520) (732, 0.721739) (733, 0.721685) (734, 0.721824) (735, 0.721655) (736, 0.721759) (737, 0.721746) (738, 0.721796) (739, 0.721810) (740, 0.721822) (741, 0.721882) (742, 0.721860) (743, 0.721883) (744, 0.721865) (745, 0.721931) (746, 0.721917) (747, 0.721910) (748, 0.721881) (749, 0.721957) (750, 0.721926) (751, 0.721983) (752, 0.722057) (753, 0.721971) (754, 0.721959) (755, 0.721934) (756, 0.721968) (757, 0.722105) (758, 0.722042) (759, 0.722172) (760, 0.722179) (761, 0.722151) (762, 0.722028) (763, 0.722274) (764, 0.722125) (765, 0.722287) (766, 0.722277) (767, 0.722216) (768, 0.722290) (769, 0.722253) (770, 0.722338) (771, 0.722266) (772, 0.722260) (773, 0.722318) (774, 0.722303) (775, 0.722396) (776, 0.722495) (777, 0.722306) (778, 0.722348) (779, 0.722398) (780, 0.722354) (781, 0.722522) (782, 0.722487) (783, 0.722409) (784, 0.722452) (785, 0.722545) (786, 0.722443) (787, 0.722507) (788, 0.722563) (789, 0.722629) (790, 0.722562) (791, 0.722583) (792, 0.722603) (793, 0.722674) (794, 0.722665) (795, 0.722603) (796, 0.722631) (797, 0.722705) (798, 0.722629) (799, 0.722812) (800, 0.722632) (801, 0.722681) (802, 0.722728) (803, 0.722765) (804, 0.722759) (805, 0.722724) (806, 0.722795) (807, 0.722809) (808, 0.722890) (809, 0.722900) (810, 0.722918) (811, 0.722853) (812, 0.722945) (813, 0.722896) (814, 0.722842) (815, 0.722987) (816, 0.722926) (817, 0.722986) (818, 0.722933) (819, 0.722905) (820, 0.723009) (821, 0.723004) (822, 0.723061) (823, 0.722946) (824, 0.722961) (825, 0.723139) (826, 0.722975) (827, 0.722945) (828, 0.723095) (829, 0.723096) (830, 0.723188) (831, 0.723227) (832, 0.723059) (833, 0.723183) (834, 0.723114) (835, 0.723203) (836, 0.723229) (837, 0.723190) (838, 0.723228) (839, 0.723310) (840, 0.723230) (841, 0.723369) (842, 0.723243) (843, 0.723275) (844, 0.723323) (845, 0.723353) (846, 0.723236) (847, 0.723384) (848, 0.723312) (849, 0.723373) (850, 0.723378) (851, 0.723478) (852, 0.723397) (853, 0.723473) (854, 0.723439) (855, 0.723397) (856, 0.723515) (857, 0.723558) (858, 0.723443) (859, 0.723561) (860, 0.723452) (861, 0.723558) (862, 0.723573) (863, 0.723497) (864, 0.723532) (865, 0.723537) (866, 0.723622) (867, 0.723612) (868, 0.723573) (869, 0.723592) (870, 0.723616) (871, 0.723692) (872, 0.723605) (873, 0.723550) (874, 0.723703) (875, 0.723700) (876, 0.723770) (877, 0.723723) (878, 0.723736) (879, 0.723778) (880, 0.723888) (881, 0.723763) (882, 0.723856) (883, 0.723806) (884, 0.723823) (885, 0.723855) (886, 0.723827) (887, 0.723851) (888, 0.723878) (889, 0.723922) (890, 0.723806) (891, 0.723802) (892, 0.723866) (893, 0.723899) (894, 0.723915) (895, 0.723935) (896, 0.723863) (897, 0.723893) (898, 0.723972) (899, 0.724033) (900, 0.723980) (901, 0.724041) (902, 0.724079) (903, 0.724098) (904, 0.724057) (905, 0.724070) (906, 0.724063) (907, 0.724093) (908, 0.724049) (909, 0.724067) (910, 0.724142) (911, 0.724105) (912, 0.724154) (913, 0.724183) (914, 0.724207) (915, 0.724212) (916, 0.724213) (917, 0.724191) (918, 0.724136) (919, 0.724223) (920, 0.724211) (921, 0.724271) (922, 0.724239) (923, 0.724343) (924, 0.724259) (925, 0.724308) (926, 0.724323) (927, 0.724337) (928, 0.724359) (929, 0.724320) (930, 0.724360) (931, 0.724334) (932, 0.724349) (933, 0.724391) (934, 0.724372) (935, 0.724361) (936, 0.724428) (937, 0.724416) (938, 0.724326) (939, 0.724449) (940, 0.724506) (941, 0.724527) (942, 0.724480) (943, 0.724478) (944, 0.724486) (945, 0.724468) (946, 0.724531) (947, 0.724489) (948, 0.724560) (949, 0.724532) (950, 0.724533) (951, 0.724592) (952, 0.724585) (953, 0.724545) (954, 0.724587) (955, 0.724664) (956, 0.724647) (957, 0.724624) (958, 0.724661) (959, 0.724652) (960, 0.724729) (961, 0.724708) (962, 0.724706) (963, 0.724687) (964, 0.724757) (965, 0.724683) (966, 0.724726) (967, 0.724685) (968, 0.724754) (969, 0.724769) (970, 0.724726) (971, 0.724806) (972, 0.724767) (973, 0.724827) (974, 0.724821) (975, 0.724826) (976, 0.724850) (977, 0.724840) (978, 0.724864) (979, 0.724859) (980, 0.724881) (981, 0.724889) (982, 0.724930) (983, 0.724865) (984, 0.724918) (985, 0.724935) (986, 0.724926) (987, 0.724962) (988, 0.724954) (989, 0.724956) (990, 0.725002) (991, 0.724994) (992, 0.725016) (993, 0.725020) (994, 0.725039) (995, 0.725040) (996, 0.725060) (997, 0.725056) (998, 0.725070) (999, 0.725074) (1000, 0.725086) 
        };
        \addlegendentry{P176}

        % P50
        \addplot[color=purple, mark=None] coordinates {
            (0, 0.441228) (1, 0.466843) (2, 0.489351) (3, 0.511407) (4, 0.518070) (5, 0.532176) (6, 0.542119) (7, 0.550815) (8, 0.557975) (9, 0.561660) (10, 0.570217) (11, 0.575709) (12, 0.579495) (13, 0.585845) (14, 0.590766) (15, 0.592591) (16, 0.598492) (17, 0.602188) (18, 0.603805) (19, 0.603384) (20, 0.608446) (21, 0.611469) (22, 0.614051) (23, 0.617165) (24, 0.617043) (25, 0.620599) (26, 0.622720) (27, 0.623840) (28, 0.625027) (29, 0.629864) (30, 0.629702) (31, 0.630729) (32, 0.633295) (33, 0.635272) (34, 0.636097) (35, 0.637025) (36, 0.639775) (37, 0.642884) (38, 0.643679) (39, 0.645048) (40, 0.644990) (41, 0.645622) (42, 0.648683) (43, 0.647183) (44, 0.649733) (45, 0.649487) (46, 0.649426) (47, 0.654214) (48, 0.653766) (49, 0.654734) (50, 0.655141) (51, 0.656744) (52, 0.656228) (53, 0.657964) (54, 0.658029) (55, 0.659663) (56, 0.660498) (57, 0.660282) (58, 0.661621) (59, 0.661713) (60, 0.663947) (61, 0.663799) (62, 0.664185) (63, 0.664327) (64, 0.665114) (65, 0.667778) (66, 0.667931) (67, 0.668641) (68, 0.668266) (69, 0.669917) (70, 0.669287) (71, 0.670575) (72, 0.670522) (73, 0.671408) (74, 0.673137) (75, 0.672500) (76, 0.673935) (77, 0.672750) (78, 0.675468) (79, 0.675340) (80, 0.676336) (81, 0.676164) (82, 0.676329) (83, 0.676563) (84, 0.678167) (85, 0.677365) (86, 0.678656) (87, 0.679420) (88, 0.678531) (89, 0.680096) (90, 0.681257) (91, 0.680554) (92, 0.681082) (93, 0.681491) (94, 0.681686) (95, 0.682721) (96, 0.682757) (97, 0.683549) (98, 0.684203) (99, 0.684198) (100, 0.683724) (101, 0.685690) (102, 0.685484) (103, 0.685249) (104, 0.686016) (105, 0.686617) (106, 0.686920) (107, 0.687438) (108, 0.686881) (109, 0.687380) (110, 0.688122) (111, 0.688479) (112, 0.688411) (113, 0.689291) (114, 0.688767) (115, 0.689498) (116, 0.689330) (117, 0.689960) (118, 0.690611) (119, 0.690676) (120, 0.690959) (121, 0.690638) (122, 0.691937) (123, 0.692533) (124, 0.691904) (125, 0.693351) (126, 0.692701) (127, 0.692804) (128, 0.693889) (129, 0.694001) (130, 0.694034) (131, 0.693835) (132, 0.694410) (133, 0.694217) (134, 0.695252) (135, 0.695824) (136, 0.695034) (137, 0.694712) (138, 0.695783) (139, 0.696423) (140, 0.696084) (141, 0.695804) (142, 0.697071) (143, 0.697303) (144, 0.698050) (145, 0.697816) (146, 0.697917) (147, 0.697796) (148, 0.698602) (149, 0.698696) (150, 0.699205) (151, 0.699414) (152, 0.699238) (153, 0.699653) (154, 0.699702) (155, 0.700344) (156, 0.700107) (157, 0.700161) (158, 0.700771) (159, 0.700294) (160, 0.701397) (161, 0.700525) (162, 0.700863) (163, 0.700465) (164, 0.701703) (165, 0.702075) (166, 0.702125) (167, 0.701749) (168, 0.702326) (169, 0.702510) (170, 0.702941) (171, 0.703080) (172, 0.702855) (173, 0.703637) (174, 0.703838) (175, 0.704010) (176, 0.704201) (177, 0.704118) (178, 0.704472) (179, 0.704662) (180, 0.705005) (181, 0.704493) (182, 0.704893) (183, 0.704977) (184, 0.704900) (185, 0.705484) (186, 0.705926) (187, 0.705711) (188, 0.706113) (189, 0.706166) (190, 0.705662) (191, 0.706394) (192, 0.707477) (193, 0.706601) (194, 0.706674) (195, 0.706976) (196, 0.707151) (197, 0.706861) (198, 0.707643) (199, 0.707369) (200, 0.707767) (201, 0.707934) (202, 0.707937) (203, 0.708007) (204, 0.708186) (205, 0.708074) (206, 0.709405) (207, 0.709260) (208, 0.708807) (209, 0.709110) (210, 0.708871) (211, 0.709387) (212, 0.709040) (213, 0.710105) (214, 0.709380) (215, 0.710230) (216, 0.709827) (217, 0.710183) (218, 0.709882) (219, 0.710361) (220, 0.710591) (221, 0.710442) (222, 0.710647) (223, 0.710885) (224, 0.710874) (225, 0.710973) (226, 0.710766) (227, 0.711530) (228, 0.711315) (229, 0.711375) (230, 0.711952) (231, 0.711732) (232, 0.711812) (233, 0.711960) (234, 0.711650) (235, 0.712350) (236, 0.712662) (237, 0.712592) (238, 0.712737) (239, 0.712262) (240, 0.712304) (241, 0.713534) (242, 0.712787) (243, 0.712811) (244, 0.713478) (245, 0.713240) (246, 0.713061) (247, 0.713977) (248, 0.713454) (249, 0.713873) (250, 0.713490) (251, 0.713568) (252, 0.713862) (253, 0.713910) (254, 0.714385) (255, 0.714419) (256, 0.713983) (257, 0.714896) (258, 0.714828) (259, 0.714855) (260, 0.714948) (261, 0.714913) (262, 0.715007) (263, 0.715330) (264, 0.715411) (265, 0.715141) (266, 0.715797) (267, 0.715186) (268, 0.715513) (269, 0.716037) (270, 0.715681) (271, 0.715986) (272, 0.716002) (273, 0.716139) (274, 0.715915) (275, 0.716465) (276, 0.716896) (277, 0.716230) (278, 0.716886) (279, 0.716415) (280, 0.716505) (281, 0.717110) (282, 0.716541) (283, 0.716805) (284, 0.717102) (285, 0.717034) (286, 0.717037) (287, 0.717261) (288, 0.717438) (289, 0.717869) (290, 0.717209) (291, 0.717655) (292, 0.717674) (293, 0.717859) (294, 0.718402) (295, 0.717858) (296, 0.718261) (297, 0.718419) (298, 0.718306) (299, 0.718718) (300, 0.718324) (301, 0.718584) (302, 0.718544) (303, 0.719068) (304, 0.718731) (305, 0.718691) (306, 0.718275) (307, 0.719052) (308, 0.718984) (309, 0.719828) (310, 0.718829) (311, 0.719616) (312, 0.719197) (313, 0.719464) (314, 0.719680) (315, 0.719507) (316, 0.719905) (317, 0.719599) (318, 0.719524) (319, 0.720045) (320, 0.720111) (321, 0.719974) (322, 0.720649) (323, 0.720053) (324, 0.720316) (325, 0.720546) (326, 0.720497) (327, 0.720723) (328, 0.720221) (329, 0.720753) (330, 0.720939) (331, 0.720868) (332, 0.720921) (333, 0.720844) (334, 0.721324) (335, 0.720916) (336, 0.720986) (337, 0.721270) (338, 0.721390) (339, 0.721452) (340, 0.721171) (341, 0.721253) (342, 0.721375) (343, 0.721529) (344, 0.721976) (345, 0.722048) (346, 0.722236) (347, 0.721868) (348, 0.721967) (349, 0.721701) (350, 0.722213) (351, 0.722354) (352, 0.722369) (353, 0.722309) (354, 0.722336) (355, 0.722313) (356, 0.722756) (357, 0.722696) (358, 0.722837) (359, 0.722604) (360, 0.722749) (361, 0.722886) (362, 0.723331) (363, 0.722714) (364, 0.722745) (365, 0.722909) (366, 0.723237) (367, 0.723259) (368, 0.723645) (369, 0.723095) (370, 0.722996) (371, 0.723052) (372, 0.723020) (373, 0.723827) (374, 0.723502) (375, 0.723453) (376, 0.723590) (377, 0.723616) (378, 0.724049) (379, 0.723596) (380, 0.724160) (381, 0.724082) (382, 0.724269) (383, 0.724053) (384, 0.724207) (385, 0.724314) (386, 0.724455) (387, 0.724095) (388, 0.724188) (389, 0.724542) (390, 0.724341) (391, 0.724481) (392, 0.724530) (393, 0.724618) (394, 0.724556) (395, 0.725113) (396, 0.724820) (397, 0.724794) (398, 0.724858) (399, 0.725280) (400, 0.724835) (401, 0.725258) (402, 0.724971) (403, 0.725255) (404, 0.725368) (405, 0.725052) (406, 0.725434) (407, 0.725591) (408, 0.725489) (409, 0.725635) (410, 0.725537) (411, 0.725803) (412, 0.725846) (413, 0.725749) (414, 0.725940) (415, 0.725615) (416, 0.725741) (417, 0.726030) (418, 0.726134) (419, 0.726112) (420, 0.726250) (421, 0.726064) (422, 0.726067) (423, 0.726390) (424, 0.726169) (425, 0.726418) (426, 0.726382) (427, 0.726427) (428, 0.726631) (429, 0.726562) (430, 0.726476) (431, 0.726643) (432, 0.726598) (433, 0.726675) (434, 0.726766) (435, 0.726901) (436, 0.727018) (437, 0.727085) (438, 0.726525) (439, 0.726851) (440, 0.727577) (441, 0.726814) (442, 0.727186) (443, 0.727450) (444, 0.727258) (445, 0.727341) (446, 0.727398) (447, 0.727333) (448, 0.727137) (449, 0.727591) (450, 0.727431) (451, 0.727583) (452, 0.727363) (453, 0.727631) (454, 0.727667) (455, 0.727901) (456, 0.727746) (457, 0.727723) (458, 0.728108) (459, 0.727886) (460, 0.727744) (461, 0.728052) (462, 0.727944) (463, 0.728059) (464, 0.727927) (465, 0.728164) (466, 0.728341) (467, 0.728308) (468, 0.728310) (469, 0.728414) (470, 0.728154) (471, 0.728371) (472, 0.728008) (473, 0.728403) (474, 0.728293) (475, 0.728612) (476, 0.728672) (477, 0.728608) (478, 0.728746) (479, 0.728692) (480, 0.728903) (481, 0.729066) (482, 0.729057) (483, 0.728870) (484, 0.729368) (485, 0.728975) (486, 0.728924) (487, 0.729403) (488, 0.729207) (489, 0.729039) (490, 0.729262) (491, 0.729121) (492, 0.729214) (493, 0.729317) (494, 0.729198) (495, 0.729711) (496, 0.729376) (497, 0.729308) (498, 0.729668) (499, 0.729658) (500, 0.729548) (501, 0.729592) (502, 0.729574) (503, 0.729707) (504, 0.729385) (505, 0.729977) (506, 0.729538) (507, 0.729611) (508, 0.729942) (509, 0.729980) (510, 0.730023) (511, 0.730132) (512, 0.730093) (513, 0.730289) (514, 0.730300) (515, 0.730255) (516, 0.730273) (517, 0.730143) (518, 0.729980) (519, 0.730407) (520, 0.730255) (521, 0.730534) (522, 0.730366) (523, 0.730421) (524, 0.730789) (525, 0.730457) (526, 0.730591) (527, 0.730612) (528, 0.730493) (529, 0.731062) (530, 0.731053) (531, 0.730653) (532, 0.730739) (533, 0.730873) (534, 0.730795) (535, 0.730978) (536, 0.730968) (537, 0.731246) (538, 0.730810) (539, 0.731163) (540, 0.731098) (541, 0.730992) (542, 0.731223) (543, 0.731405) (544, 0.731283) (545, 0.731224) (546, 0.731162) (547, 0.731397) (548, 0.731311) (549, 0.731488) (550, 0.731329) (551, 0.731350) (552, 0.731461) (553, 0.731466) (554, 0.731480) (555, 0.731491) (556, 0.731283) (557, 0.731606) (558, 0.731438) (559, 0.731523) (560, 0.731579) (561, 0.731988) (562, 0.731613) (563, 0.731879) (564, 0.731855) (565, 0.731979) (566, 0.731943) (567, 0.731871) (568, 0.732009) (569, 0.731992) (570, 0.732133) (571, 0.731926) (572, 0.732231) (573, 0.732052) (574, 0.732098) (575, 0.732071) (576, 0.732015) (577, 0.732278) (578, 0.732282) (579, 0.732313) (580, 0.732341) (581, 0.732426) (582, 0.732426) (583, 0.732277) (584, 0.732545) (585, 0.732642) (586, 0.732607) (587, 0.732666) (588, 0.732600) (589, 0.732659) (590, 0.732635) (591, 0.732602) (592, 0.732731) (593, 0.732745) (594, 0.732691) (595, 0.732925) (596, 0.732900) (597, 0.732766) (598, 0.732803) (599, 0.732862) (600, 0.733007) (601, 0.733020) (602, 0.732908) (603, 0.733108) (604, 0.733228) (605, 0.732996) (606, 0.733094) (607, 0.733104) (608, 0.733241) (609, 0.733224) (610, 0.733192) (611, 0.733390) (612, 0.733299) (613, 0.733192) (614, 0.733491) (615, 0.733269) (616, 0.733486) (617, 0.733428) (618, 0.733337) (619, 0.733534) (620, 0.733366) (621, 0.733557) (622, 0.733720) (623, 0.733583) (624, 0.733742) (625, 0.733806) (626, 0.733553) (627, 0.733989) (628, 0.733859) (629, 0.733895) (630, 0.733576) (631, 0.733823) (632, 0.734009) (633, 0.734089) (634, 0.733954) (635, 0.733991) (636, 0.733915) (637, 0.733977) (638, 0.734196) (639, 0.733861) (640, 0.734061) (641, 0.734006) (642, 0.734034) (643, 0.734269) (644, 0.734214) (645, 0.734340) (646, 0.734389) (647, 0.734152) (648, 0.734232) (649, 0.734319) (650, 0.734491) (651, 0.734298) (652, 0.734523) (653, 0.734397) (654, 0.734292) (655, 0.734487) (656, 0.734400) (657, 0.734438) (658, 0.734466) (659, 0.734474) (660, 0.734680) (661, 0.734572) (662, 0.734664) (663, 0.734746) (664, 0.734761) (665, 0.734843) (666, 0.734874) (667, 0.734827) (668, 0.734787) (669, 0.734826) (670, 0.734884) (671, 0.734934) (672, 0.734984) (673, 0.734820) (674, 0.735070) (675, 0.734904) (676, 0.735063) (677, 0.735043) (678, 0.735066) (679, 0.735257) (680, 0.735091) (681, 0.735062) (682, 0.735040) (683, 0.735108) (684, 0.735338) (685, 0.735345) (686, 0.735032) (687, 0.735336) (688, 0.735377) (689, 0.735183) (690, 0.735326) (691, 0.735490) (692, 0.735214) (693, 0.735471) (694, 0.735371) (695, 0.735384) (696, 0.735387) (697, 0.735471) (698, 0.735438) (699, 0.735511) (700, 0.735574) (701, 0.735763) (702, 0.735537) (703, 0.735691) (704, 0.735517) (705, 0.735586) (706, 0.735748) (707, 0.735721) (708, 0.735876) (709, 0.735838) (710, 0.735950) (711, 0.735832) (712, 0.735768) (713, 0.735945) (714, 0.735911) (715, 0.735737) (716, 0.735837) (717, 0.735799) (718, 0.735988) (719, 0.736186) (720, 0.735935) (721, 0.736087) (722, 0.735990) (723, 0.736013) (724, 0.736096) (725, 0.736211) (726, 0.736152) (727, 0.736246) (728, 0.736213) (729, 0.736201) (730, 0.736423) (731, 0.736384) (732, 0.736229) (733, 0.736437) (734, 0.736428) (735, 0.736430) (736, 0.736456) (737, 0.736479) (738, 0.736443) (739, 0.736443) (740, 0.736365) (741, 0.736500) (742, 0.736562) (743, 0.736510) (744, 0.736488) (745, 0.736567) (746, 0.736666) (747, 0.736720) (748, 0.736581) (749, 0.736594) (750, 0.736908) (751, 0.736627) (752, 0.736915) (753, 0.736713) (754, 0.736867) (755, 0.736776) (756, 0.736816) (757, 0.737006) (758, 0.736771) (759, 0.737147) (760, 0.736862) (761, 0.737064) (762, 0.736947) (763, 0.737075) (764, 0.736848) (765, 0.737018) (766, 0.736972) (767, 0.737090) (768, 0.737127) (769, 0.737093) (770, 0.737105) (771, 0.737139) (772, 0.737182) (773, 0.737220) (774, 0.737165) (775, 0.737320) (776, 0.737270) (777, 0.737274) (778, 0.737231) (779, 0.737273) (780, 0.737387) (781, 0.737317) (782, 0.737367) (783, 0.737427) (784, 0.737344) (785, 0.737508) (786, 0.737460) (787, 0.737317) (788, 0.737570) (789, 0.737498) (790, 0.737573) (791, 0.737485) (792, 0.737527) (793, 0.737507) (794, 0.737573) (795, 0.737699) (796, 0.737542) (797, 0.737712) (798, 0.737572) (799, 0.737673) (800, 0.737629) (801, 0.737794) (802, 0.737699) (803, 0.737886) (804, 0.737841) (805, 0.737834) (806, 0.737812) (807, 0.737822) (808, 0.737776) (809, 0.737855) (810, 0.737962) (811, 0.738015) (812, 0.737997) (813, 0.737977) (814, 0.738021) (815, 0.737966) (816, 0.738116) (817, 0.738093) (818, 0.738077) (819, 0.738048) (820, 0.738198) (821, 0.738082) (822, 0.738166) (823, 0.738155) (824, 0.738198) (825, 0.738218) (826, 0.738221) (827, 0.738196) (828, 0.738251) (829, 0.738259) (830, 0.738312) (831, 0.738295) (832, 0.738255) (833, 0.738385) (834, 0.738313) (835, 0.738346) (836, 0.738371) (837, 0.738424) (838, 0.738492) (839, 0.738402) (840, 0.738480) (841, 0.738510) (842, 0.738400) (843, 0.738603) (844, 0.738529) (845, 0.738633) (846, 0.738460) (847, 0.738592) (848, 0.738603) (849, 0.738589) (850, 0.738611) (851, 0.738641) (852, 0.738591) (853, 0.738605) (854, 0.738781) (855, 0.738721) (856, 0.738733) (857, 0.738758) (858, 0.738872) (859, 0.738912) (860, 0.738739) (861, 0.738852) (862, 0.738782) (863, 0.738932) (864, 0.738821) (865, 0.738858) (866, 0.738957) (867, 0.739011) (868, 0.739036) (869, 0.738899) (870, 0.738995) (871, 0.739010) (872, 0.739036) (873, 0.738994) (874, 0.739062) (875, 0.739026) (876, 0.739160) (877, 0.739040) (878, 0.739136) (879, 0.739089) (880, 0.739152) (881, 0.739210) (882, 0.739121) (883, 0.739328) (884, 0.739287) (885, 0.739258) (886, 0.739293) (887, 0.739285) (888, 0.739305) (889, 0.739265) (890, 0.739417) (891, 0.739352) (892, 0.739390) (893, 0.739323) (894, 0.739352) (895, 0.739451) (896, 0.739494) (897, 0.739437) (898, 0.739375) (899, 0.739487) (900, 0.739539) (901, 0.739495) (902, 0.739471) (903, 0.739494) (904, 0.739548) (905, 0.739621) (906, 0.739524) (907, 0.739591) (908, 0.739585) (909, 0.739654) (910, 0.739661) (911, 0.739631) (912, 0.739720) (913, 0.739617) (914, 0.739712) (915, 0.739700) (916, 0.739644) (917, 0.739798) (918, 0.739743) (919, 0.739816) (920, 0.739850) (921, 0.739861) (922, 0.739811) (923, 0.739834) (924, 0.739858) (925, 0.739963) (926, 0.739920) (927, 0.739953) (928, 0.739943) (929, 0.739889) (930, 0.739954) (931, 0.739959) (932, 0.739984) (933, 0.739997) (934, 0.740018) (935, 0.739952) (936, 0.740075) (937, 0.739976) (938, 0.740071) (939, 0.740093) (940, 0.740092) (941, 0.740147) (942, 0.740135) (943, 0.740194) (944, 0.740164) (945, 0.740217) (946, 0.740183) (947, 0.740204) (948, 0.740219) (949, 0.740345) (950, 0.740258) (951, 0.740239) (952, 0.740298) (953, 0.740273) (954, 0.740302) (955, 0.740343) (956, 0.740343) (957, 0.740368) (958, 0.740379) (959, 0.740416) (960, 0.740397) (961, 0.740467) (962, 0.740473) (963, 0.740445) (964, 0.740509) (965, 0.740515) (966, 0.740577) (967, 0.740479) (968, 0.740553) (969, 0.740518) (970, 0.740547) (971, 0.740522) (972, 0.740598) (973, 0.740609) (974, 0.740604) (975, 0.740648) (976, 0.740664) (977, 0.740653) (978, 0.740651) (979, 0.740705) (980, 0.740688) (981, 0.740711) (982, 0.740682) (983, 0.740759) (984, 0.740782) (985, 0.740774) (986, 0.740801) (987, 0.740805) (988, 0.740844) (989, 0.740856) (990, 0.740837) (991, 0.740853) (992, 0.740876) (993, 0.740888) (994, 0.740904) (995, 0.740914) (996, 0.740942) (997, 0.740961) (998, 0.740960) (999, 0.740964) (1000, 0.740988)
        % };
        } node[pos=0.2,pin={[pin distance=5pt,purple]90:{\tiny +0.241}}] {}
          node[pos=0.4,pin={[pin distance=5pt,purple]90:{\tiny +0.017}}] {}
          node[pos=0.6,pin={[pin distance=5pt,purple]90:{\tiny +0.008}}] {}
          node[pos=0.8,pin={[pin distance=5pt,purple]90:{\tiny +0.005}}] {}
          node[pos=1,pin={[pin distance=5pt,purple]90:{\tiny +0.003}}] {};
        \addlegendentry{P50}
        
        \end{axis}
    \end{tikzpicture}
    % \begin{minipage}{\linewidth}
    %     \caption{Probability mass as a function of sample size. For P50, the difference between every 200 samples is annotated.}
    %     % \vspace{5pt} % Adjust only below the caption
    % \end{minipage}
    \captionof{figure}{Accumulated probability mass as a function of sample size for \textsf{Mistral-7B-Instruct}. For P50, the difference between every 200 samples is annotated.}  % Caption 
    \label{fig:probability_mass}  % Label for referencing
\end{wrapfigure}
% \vspace{-0.5pt} % Adjust this value as needed
